Continuation Newton methods with deflation techniques for global optimization problems

The global minimum point of an optimization problem is of interest in engineering fields and it is difficult to be found, especially for a nonconvex large-scale optimization problem. In this article, we consider a new memetic algorithm for this problem. That is to say, we use the continuation Newton method with the deflation technique to find multiple stationary points of the objective function and use those found stationary points as the initial seeds of the evolutionary algorithm, other than the random initial seeds of the known evolutionary algorithms. Meanwhile, in order to retain the usability of the derivative-free method and the fast convergence of the gradient-based method, we use the automatic differentiation technique to compute the gradient and replace the Hessian matrix with its finite difference approximation. According to our numerical experiments, this new algorithm works well for unconstrained optimization problems and finds their global minima efficiently, in comparison to the other representative global optimization methods such as the multi-start methods (the built-in subroutine GlobalSearch.m of MATLAB R2021b, GLODS and VRBBO), the branch-and-bound method (Couenne, a state-of-the-art open-source solver for mixed integer nonlinear programming problems), and the derivative-free algorithms (CMA-ES and MCS).

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
     &
    \multicolumn{1}{c|}{CNMTrM} & \multicolumn{1}{c|}{CNMDTM} & \multicolumn{1}{c|}{CNMGE}
    & \multicolumn{1}{c|}{CNMGE\_AG} &
      \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & {Global minimum} \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr    \hline
    1. Molecular Energy
    & \textcolor{red}{-2.8789E-01} & -41.1183E+00 & -41.1183E+00 & -41.1183E+00  &  \cr
    Problem (n = 1000) \cite{LM2004}
    &\textcolor{red}{(2.16E+00)} & (1.21E+01) & (1.59E+01) & (2.49E+01) & -4.1118E+01 \cr
    & \textcolor{red}{(failed)} & & & & \cr\hline
    2. Ackley Function
    & \textcolor{red}{3.5744E+0} &\textcolor{red}{3.5744E+00} & 8.8817E-16 & 8.8817E-16 & \cr
    (n = 1000) \cite{SB2020}
    &\textcolor{red}{(1.85E+0)}  &\textcolor{red}{(1.59E+02)}  & (1.60E+02) &(71.79) & 0 \cr
    &\textcolor{red}{(failed)} & \textcolor{red}{(failed)} & & & \cr\hline
    3. Levy Function
    &\textcolor{red}{4.4674E+01} & 1.1513E-15  & 1.4997E-32 & 1.4998E-32 & \cr
    (n = 1000) \cite{SB2020}&
    \textcolor{red}{(1.55E+01)} & (3.6220E+02) & (3.67E+02) & (1.50E+02) & 0 \cr
    & \textcolor{red}{(failed)} & & & & \cr\hline
    4. Schwefel Function
    &\textcolor{red}{2.1713E+05} & 1.2728E-02 & 1.2728E-02 & 1.2728E-02 &   \cr
    (n = 1000) \cite{SB2020}
    &\textcolor{red}{(5.67E+00)}  & (6.23E+01)  & (6.83E+01) & (3.03E+02) & 1.2728E-02\cr
    &\textcolor{red}{(failed)} & & & & \cr\hline
    5. Rastrigin Function &\textcolor{red}{9.9495E+02} & 0 & 0 & 0 &   \cr
    (n = 1000) \cite{SB2020}
    &\textcolor{red}{(1.57E+01)}  & (4.72E+00)  & (4.33E+00) & (5.70E+00) & 0 \cr
    &\textcolor{red}{(failed)} & & & & \cr\hline
    6. Styblinski-Tang
    &-3.9126E+04 & -3.9166E+04  & -3.9166E+04 & -3.9166E+04 &   \cr
    Function (n = 1000) \cite{SB2020}
    & (6.87E+00)  & (5.29E+01)  & (5.78E+01) & (8.50E+01) & -3.9166E+04 \cr \hline
    7. Trid Function
    & -1.7000E+08 & -1.6716E+08  & -1.6716E+08 & -1.6716E+08 &   \cr
    (n = 1000) \cite{SB2020}
    & (2.03E+00)  & (2.15E+01)  & (2.84E+01)  & (1.11E+02) & -1.6716E+08 \cr\hline
    8. Sum Squares Function
    & 1.2528E-15 &1.2528E-15  & 0 & 0 &   \cr
    (n = 1000) \cite{SB2020}
    & (5.84E-01)  & (1.17E+01)  & (1.08E+01) & (1.16E+01) & 0 \cr\hline
    9. Sphere Function
    & 6.8029E-14 & 6.8029E-14  & 0 & 0 &  \cr
    (n = 1000) \cite{SB2020}
    & (7.3459E-01)  & (1.13E-01)  & (2.23E-01) & (1.82E-01) & 0 \cr\hline
    10. Rotated Hyper-Ellipsoid
    & 1.2528E-15 & 1.2528E-15 & 0 & 0 &  \cr
    Function (n = 1000) \cite{SB2020}
    & (1.02E+00)  & (1.40E+01) & (1.34E+01) & (2.59E+02) & 0 \cr\hline
    11. Zakharov Function
    & 1.3555E-19 & 1.3555E-19 & 0 & 0 &  \cr
    (n = 1000) \cite{SB2020}
    & (2.33E+00)  & (6.58E+00)  & (6.00E+00) &(5.11E+00) & 0 \cr\hline
    12. Dixon-Price Function
    & 1.8058E-15 & 9.8100E-14 & 6.2737E-14 & 6.2737E-14 &   \cr
    (n = 1000) \cite{SB2020}
    & (4.45E+00) & (4.92E+01)  & (4.96E+01) & (47.60) & 0 \cr\hline
    13. Rosenbrock Function
    & 5.8935E-19 & 5.8935E-19  & 0 & 0 &   \cr
    (n = 1000) \cite{MGH1981,SB2020}
    & (2.48E+01)  & (5.33E+01) &(5.17E+01) &(4.61E+01) & 0 \cr\hline
    14. Powell Function
    & 9.8784E-09 & 1.0364E-07  & 0 & 0 &  \cr
    (n = 1000) \cite{MGH1981,SB2020}
    & (3.50E+01)  & (1.73E+02) & (2.03E+02)  & {(1.40E+02)} & 0 \cr\hline
    15. Quartic With Noise
    & 5.0000E-01 & 5.0000E-01 & 5.0000E-01 & 5.0000E-01 &  \cr
    Function (n = 1000) \cite{AD2005}
    & (2.01E+01)  & (5.61E+00) & (5.53E+00) & (1.13E+01) & 5.0000E-01 \cr\hline
    16. Schubert Function
    & \textcolor{red}{3.4943E+03} & -1.2031E+04 & -1.2031E+04 & -1.2031E+04 &   \cr
    (n = 1000) \cite{AD2005}
    & \textcolor{red}{(3.22E+00)} &(1.86E+02) &(1.87E+02) &(4.12E+02) & -1.2031E+04 \cr
    & \textcolor{red}{(failed)} & & & &\cr\hline
    17. Raydan 1 Function
    & 5.0050E+04 & 5.0050E+04 & 5.0050E+04  & 5.0050E+04 &  \cr
    (n = 1000) \cite{Andrei2008}
    & 1.87E+00)  & (6.05E-01)  & (7.35E-01) &  (3.95E-01) & $\backslash$ \cr\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMTrM} & \multicolumn{1}{c|}{CNMDTM} &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{CNMGE\_AG} &
     \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    18. Raydan 2 Function
    & 1.0000E+03 & 1.0000E+03 & 1.0000E+03 & 1.0000E+03 &   \cr
    (n = 1000) \cite{Andrei2008}
    & (7.61E-01) & (2.50E+00) & (2.15E+00) & (2.64E+00) & $\backslash$ \cr\hline
    19. Extended Tridiagonal 1
    & 1.6699E-12 & 5.9607E-19 & 5.9698E-19 & 5.9598E-19 &   \cr
    Function(n = 1000) \cite{Andrei2008}
    & (1.51E+01) & (6.15E+01) & (6.29E+01) & (1.19E+02) & $\backslash$  \cr\hline
    20. Extended quadratic penalty
    & 3.9900E+03 & 3.9900E+03 & 3.9900E+03 & 3.9900E+03 &   \cr
    QP1 Function (n = 1000) \cite{Andrei2008}
    & (1.15E+01) & (2.13E+00) & (5.89E+00) & (6.02E+00) & $\backslash$  \cr\hline
    21. Extended quadratic penalty
    & 6.7752E-19 & 5.1228E-18 & 5.1228E-18 & 3.7952E-21 &   \cr
    QP2 Function (n = 1000) \cite{Andrei2008}
    & (2.00E+01) & (3.14E+01) & (4.75E+01) & (1.57E+02) & $\backslash$  \cr\hline
    22. Quadratic QF2 Function
    & -1.0001E+00 & -1.0001E+00 & -1.0001E+00 & -1.0001E+00 &   \cr
    (n = 1000) \cite{Andrei2008}
    & (1.62E+00) & (1.39E+01) & (1.44E+01) & (1.53E+02) & $\backslash$  \cr\hline
    23. Extended PSC1 Function
    & 3.8659E+02 & 3.8659E+02 & 3.8659E+02 & 3.8659E+02 &   \cr
    (n = 1000) \cite{Andrei2008}
    & (8.05E+00) & (3.93E+00) & (6.83E+00) & (5.59E+00) & $\backslash$  \cr\hline
    24. Extended BD1 Function
    & 2.3356E-14 & 3.3241E-23 & 0 & 0 &   \cr
    (n = 1000) \cite{Andrei2008}
    & (3.14E+00) & (4.07E+01) & (3.98E+01) & (3.38E+01) & $\backslash$  \cr\hline
    25. Extended Cliff Function
    & 9.8933E+01 & 9.8933E+01 & 9.8933E+01 & 9.8933E+01 &  \cr
    (n = 1000) \cite{Andrei2008}
    & (4.69E+00) & (7.37E+01) & (7.66E+01) & (51.64E+01) & $\backslash$  \cr\hline
    26. Perturbed quadratic diagonal
    & 1.9102E-15 & 2.5170E-15 & 0 & 0 &   \cr
    Function (n = 1000) \cite{Andrei2008}
    & (1.10E+01) & (3.59E+02) & (3.92E+02) & (2.02E+01) & $\backslash$  \cr\hline
    27. Extended Hiebert Function
    & 1.3081E-18 & 1.3081E-18 & 5.4874E-19 & 5.4874E-19 &  \cr
    (n = 1000) \cite{Andrei2008}
    & (7.78E+00) & (8.29E+01) & (8.85E+01) & (5.97E+01) & $\backslash$  \cr\hline
    28. Extended TET Function
    & 1.2796E+03 & 1.2796E+03 & 1.2796E+03 & 1.2796E+03 &   \cr
    (n = 1000) \cite{Andrei2008}
    & (3.92E+00) & (3.06E+01) & (3.58E+01) & (1.63E+01) & $\backslash$  \cr\hline
    29. Diagonal 1 Function
    & -2.7068E+06 & -2.7068E+06 & -2.7068E+06 & -2.7068E+06 &   \cr
    (n = 1000) \cite{Andrei2008}
    & (2.03E+00) & (8.76E+00) & (1.06E+01) & (1.40E+01) & $\backslash$  \cr\hline
    30. Diagonal 3 Function
    & \textcolor{red}{-4.9575E+05} & \textcolor{red}{-4.9575E+05} & -5.0050E+05 & -5.0050E+05 &   \cr
    (n = 1000) \cite{Andrei2008}
    & \textcolor{red}{(2.05E+01)} & \textcolor{red}{(1.67E+01)} & (2.04E+01) & (3.05E+01) & $\backslash$  \cr
    &\textcolor{red}{(failed)} &\textcolor{red}{(failed)} & & & \cr\hline
    31. Diagonal 5 Function
    & 6.9314E+02 & 6.9314E+02 & 6.9314E+02 & 6.9314E+02 &   \cr
    & (8.92E-01) & (3.10E-01) & (6.20E-01) & (5.18E-01) & $\backslash$  \cr\hline
    32. Extended Maratos Function
    & -5.0031E+02 & -5.0031E+02 & -5.0031E+02 & -5.0031E+02 &   \cr
    & (1.33E+01) & (6.75E+01) & (7.20E+01) & (4.94E+01) & $\backslash$  \cr\hline
    33. EG2 Function
    & -9.9884E+02 & -9.9850E+02 & -9.9894E+02 & -9.9950E+02 &  \cr
    (n = 1000) \cite{Andrei2008}
    & (9.06E+00) & (7.42E+01) & (1.14E+02) & (3.47E+01) & $\backslash$  \cr\hline
    34. SINQUAD Function
    & 0 & 0 & 0 & 0 &   \cr
    (n = 1000) \cite{Andrei2008}
    & (3.57E+01) & (9.11E+01) & (9.12E+01) & (5.34E-01) & $\backslash$  \cr\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMTrM} & \multicolumn{1}{c|}{CNMDTM} & \multicolumn{1}{c|}{CNMGE}
    & \multicolumn{1}{c|}{CNMGE\_AG} &
      \cr \cline{2-5}
    {Problem} & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & {Global minimum}\cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    35. Griewank Function
    & \textcolor{red}{1.0030E+00} & 2.7755E-15 & 0 & 0 &  \cr
    (n = 10) \cite{MGH1981,SB2020}
    & \textcolor{red}{(2.24E-01)} & (1.64E+00) & (1.98E+00) & (1.95E-02) & 0  \cr
    & \textcolor{red}{(failed)} & & & & \cr\hline
    36. Levy Function N. 13
    & \textcolor{red}{9.7371E-01} & 5.9152E-22 & 1.3497E-31 & 1.3497E-31 &   \cr
    (n = 2) \cite{SB2020}
    &\textcolor{red}{(1.62E-02)} & (3.11E-01) & (3.87E-01) & (2.18E-01) & 0 \cr
    &\textcolor{red}{(failed)} & & & & \cr\hline
    37. Hosaki Function
    & \textcolor{red}{-1.1277E+00} & -2.7434E+15 & -2.7434E+15 & -1.2200E+07 &   \cr
    (n = 2) \cite{AD2005}
    & \textcolor{red}{(2.55E-02)}  & (1.24E+00) & (1.40E+00) & (1.39E-01) &  -$\infty$ \cr
    & \textcolor{red}{(failed)} & & &  \textcolor{red}{(failed)} & \cr\hline
    38. Beale Function
    & 2.4143E-16 & 3.8283E-13 & 4.5343E-14 & 4.3287E-14 &   \cr
    (n = 2) \cite{MGH1981,SB2020}
    & (1.81E-02) & (1.04E-01) & (2.38E-01) & (7.00E-02) &  0 \cr\hline
    39. Easom Function
    & \textcolor{red}{-1.3953E-07} & -9.70E-01 & -1.0000E+00 & -1.0000E+00 & \cr
    (n = 2) \cite{SB2020}
    & \textcolor{red}{(1.17E-02)} & (1.93E+00) & (1.97E+00) & (8.44E-01) & -1.0000E+00   \cr
    &\textcolor{red}{(failed)} & & & & \cr\hline
    40. Price Function
    & 9.7529E-13 & 9.7529E-13 & 0 & 0 & \cr
    (n = 2) \cite{AD2005}
    & (1.80E-02) & (3.79E-02) & (3.76E-02) & (2.04E-02) &  0 \cr\hline
    41. Branin Function
    & 3.9788E-01 & 3.9788E-01 & 3.9788E-01 & 3.9788E-01 &   \cr
    (n = 2) \cite{SB2020}
    & (1.40E-02) & (3.45E-02) & (4.42E-02) & (1.17E-02) &  3.9788E-01 \cr\hline
    42. Trecanni Function
    & 6.8029E-17 & 3.5042E-15 & 0 & 0 &   \cr
    (n = 2) \cite{AD2005}
    & (1.06E-02) & (2.20E-02) & (2.66E-02) & (1.08E-02) & 0  \cr\hline
    43. Booth Function
    & 3.4010E-16 & 1.3604E-15 & 1.3604E-15 & 1.3604E-15 &   \cr
    (n = 2) \cite{SB2020}
    & (9.12E-03) & (1.84E-02) & (3.58E-02) & (9.17E-03) & 0 \cr\hline
    44. Matyas Function
    & 1.8783E-14 & 1.8783E-14 & 0 & 0 &   \cr
    (n = 2) \cite{SB2020}
    & (1.01E-02) & (1.22E-02) & (3.61E-02) & (4.41E-03) &  0 \cr\hline
    45. McCormick Function
    & -1.9132E+00 & -1.9132E+00 & -1.9132E+00 & -1.9132E+00 &  \cr
    (n = 2) \cite{SB2020}
    & (1.41E-02) & (5.59E-01) & (5.67E-01) & (3.30E-01) & -1.9132E+00 \cr\hline
    46. Power Sum Function
    & 3.7740E-09 & 4.2909E-04 & 4.2909E-04 & 2.1824E-11 &  \cr
    (n = 4) \cite{SB2020}
    & (1.93E-02) & (1.29E-01) & (1.86E-01) & (2.15E-01) & 0 \cr
    & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}& & \cr \hline
    47. Colville Function
    & 7.7098E-18 & 1.0131E-17 & 0 & 0 &   \cr
    (n = 4) \cite{SB2020}
    & (3.99E-02) & (8.98E-02) & (1.00E-01) & (1.73E-02) & 0 \cr\hline
    48. Schaffer Function N. 2
    & \textcolor{red}{9.9754E-01} & 4.6240E-14 & 0 & 0 &   \cr
    (n = 2) \cite{SB2020}
    & \textcolor{red}{(3.50E-02)} & (2.66E+00) & (2.48E+00) & (6.04E-01) &  0 \cr
    &\textcolor{red}{(failed)} & & & & \cr\hline
    49. Bohachevsky Function
    & \textcolor{red}{3.5183E+00} & \textcolor{red}{4.12E-01} & 0 & 0 &  \cr
    (n = 2) \cite{SB2020}
    & \textcolor{red}{(1.85E-02)} & \textcolor{red}{(3.80E-01)} & (3.93E-01) & (1.16E-01) & 0 \cr
    &\textcolor{red}{(failed)} &\textcolor{red}{(failed)} & & & \cr\hline
    50. Three-Hump Camel
    & \textcolor{red}{2.9863E+00} & 1.1706E-14 & 0 & 0 &   \cr
    Function (n = 2) \cite{SB2020}
    & \textcolor{red}{(2.40E-02)} & (8.68E-02) & (9.51E-02) & (1.51E-02) & 0  \cr
    &\textcolor{red}{(failed)} & & & & \cr\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMTrM} & \multicolumn{1}{c|}{CNMDTM} &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{CNMGE\_AG} &
     \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr    \hline
    51. Six-Hump Camel
    & \textcolor{red}{5.4371E-01} & -1.0316E+00 & -1.0316E+00 & -1.0316E+00 &   \cr
    Function (n = 2) \cite{SB2020}
    & \textcolor{red}{(3.06E-02)} & (8.12E-02) & (9.84E-02) & (5.39E-02) &  -1.0316E+00 \cr
    &\textcolor{red}{(failed)} & & & & \cr\hline
    52. Drop-Wave Function
    & \textcolor{red}{-8.6245E-15} & -1.0000E+00 & -1.0000E+00 & -1.0000E+00 &  \cr
    (n = 2) \cite{SB2020}
    & \textcolor{red}{(3.50E-02)} & (4.16E+00) & (3.88E+00) & (8.18E-02) &  -1.0000E+00 \cr
    &\textcolor{red}{(failed)} & & & & \cr\hline
    53. Perm Function 0, d, $\beta$
    & 0 & 0 & 0 & 0 &  \cr
    (n = 4) \cite{SB2020}
    & (4.93E-02) & (3.68E-01) & (3.82E-01) & (1.94E-01) & 0 \cr\hline
    54. Hartmann 3-D Function
    & \textcolor{red}{-2.8713E-08} & -3.8627E+00 & -3.8627E+00 & -3.8627E+00 &  \cr
    (n = 3) \cite{SB2020}
    & \textcolor{red}{(6.28E-02)} & (2.98E+00) & (2.89E+00) & (1.92E+00) &  -3.8627E+00 \cr
    &\textcolor{red}{(failed)} & & & & \cr\hline
    55. Trefethen 4 Function
    & \textcolor{red}{-1.8895E+00} & \textcolor{red}{-2.4275E+00} & -3.1407E+00 & -2.6634E+00 &   \cr
    (n = 2) \cite{AD2005}
    & \textcolor{red}{(2.57E-02)} & \textcolor{red}{(6.40E-02)} & (8.16E-02) & (4.28E-02) & -3.3068E+00  \cr
    &\textcolor{red}{(failed)} &\textcolor{red}{(failed)} & & & \cr\hline
    56. Zettl Function
    & 3.7912E-03 & 3.7912E-03 & 3.7912E-03 & 3.7912E-03 &  \cr
    (n = 2) \cite{AD2005}
    & (1.65E-02) & (4.36E-02) & (5.82E-02) & (2.17E-02) & 3.7912E-03  \cr\hline
    57. Exp2 Function
    & \textcolor{red}{1.9476E+00} & \textcolor{red}{1.9476E+00} & 3.6953E-14 & 3.6953E-14 &  \cr
    (n = 2) \cite{AD2005}
    & \textcolor{red}{(4.38E-02)} & \textcolor{red}{(1.19E-01)} & (1.83E-01) & (4.45E-01) & 0  \cr
    &\textcolor{red}{(failed)} &\textcolor{red}{(failed)} & & & \cr\hline
    58. Hansen Function
    & \textcolor{red}{-2.6977E+01} & -1.7654E+02 & -1.7654E+02 & -1.7654E+02 &   \cr
    & \textcolor{red}{(1.82E-02)} & (2.19E+00) & (2.15E+00) & (2.84E+00) &  -1.7654E+02 \cr
    &\textcolor{red}{(failed)} & & & & \cr\hline
    59. Schaffer Function N. 4
    & \textcolor{red}{9.9687E-01} & 2.9257E-01 & 2.9257E-01 & 2.9257E-01 &   \cr
    (n = 2) \cite{SB2020}
    & \textcolor{red}{(7.26E-02)} & (3.20E+00) & (3.14E+00) & (7.76E-02) &  2.9257E-01 \cr
    &\textcolor{red}{(failed)} & & & & \cr\hline
    60. Holder Table Function
    &  \textcolor{red}{-1.7329E+00} & -$\infty$ & -6.5535E+04 & -$\infty$ &   \cr
    (n = 2) \cite{SB2020}
    & \textcolor{red}{(6.27E-02)} & (1.20E+00) & (1.21E+00) & (2.13E-01) &  -$\infty$ \cr
    & \textcolor{red}{(failed)}    & & \textcolor{red}{(failed)} & & \cr\hline
    61. Gramacy $\&$ Lee (2012)
    & \textcolor{red}{4.7641E-01} & -8.6901E-01 & -8.6901E-01 & -8.6901E-01 &   \cr
    Function (n = 1) \cite{SB2020}
    & \textcolor{red}{(3.51E-02)} & (6.77E-01) & (6.77E-01) & (2.46E-01) & -8.6901E-01  \cr
    &\textcolor{red}{(failed)} & & & & \cr\hline
    62. Eggholder Function
    & \textcolor{red}{-9.3533E+02} & -2.50410E+03 & -3.7274E+03 & -2.0408E+03 &   \cr
    (n = 2) \cite{AD2005}
    & \textcolor{red}{(2.38E-02)} & (4.19E-01) & (3.74E-01) & (6.31E-02) & $\backslash$ \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & &\textcolor{red}{(failed)} & \cr\hline
    63. Michalewicz Function
    & \textcolor{red}{-2.0869E-08} & \textcolor{red}{-8.0130E-01} & -1.3061E+00 & -1.8013E+00 &   \cr
    (n = 2) \cite{SB2020}
    & \textcolor{red}{(2.94E-02)} & \textcolor{red}{(4.83E-01)} & (5.12E-01) & (1.15E-01) & -1.8013E+00 \cr
    &\textcolor{red}{(failed)} &\textcolor{red}{(failed)} & & & \cr\hline
    64. Box-Betts Exponential
    & 8.3869E-17 & 8.3869E-17 & 0 & 0 & \cr
    Quadratic Function (n = 3) \cite{AD2005}
    & (1.97E-02) & (6.17E-02) & (7.09E-02) & (4.67E-01) & 0 \cr\hline
    65. Cross-in-Tray Function
    & -2.0626E+00 & -2.0626E+00 & -2.0626E+00 & -2.0626E+00 &  \cr
    (n = 2) \cite{SB2020}
    & (2.30E-02) & (2.25E+00) & (2.13E+00) & (9.39E-01) & -2.0626E+00  \cr\hline
    66. Himmeblau Function
    & \textcolor{red}{6.7719E+01} & 6.4197E-14 & 6.9206E-16 & 6.9206E-16 & \cr
    (n = 2) \cite{SB2020}
    & \textcolor{red}{(8.03E-02)} & (5.30E-02) & (6.80E-02) & (3.82E-02) & 0 \cr
    &\textcolor{red}{(failed)} & & & & \cr\hline
    67. Forrester et al. (2008)
    & \textcolor{red}{1.5908E+01} & -1.1490E+05 & -9.1005E+06 & -1.8288E+07 &  \cr
    Function (n = 1) \cite{SB2020}
    & \textcolor{red}{(1.43E-02)} & (5.20E-01) & (5.32E-01) & (4.78E-01) &  -$\infty$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \textcolor{red}{(failed)} & \cr\hline
    68. Goldstein-Price
    & 3 & 3 & 3 & 3 & \cr
    Function (n = 2) \cite{SB2020}
    & (3.19E-02) & (8.22E-02) & (6.69E-02) & (2.66E-02) & 3 \cr\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{GlobalSearch} & \multicolumn{1}{c|}{Couenne}
    & \multicolumn{1}{c|}{CMA-ES} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr    \hline
    1. Molecular Energy
    & -4.1118E+01 &\textcolor{red}{-2.8761E-01} & -4.1118E+01 & \textcolor{red}{1.0008E+01}  &     \cr
    Problem (n = 1000) \cite{LM2004}
    & (1.59E+01)  & \textcolor{red}{(1.82E+01)}  & (2.68E+04) &  \textcolor{red}{(2.98E+02)}
    & -4.1118E+01 \cr
    & & \textcolor{red}{(failed)}& \textcolor{red}{(too long)} & \textcolor{red}{(failed)}
    &  \cr\hline
    2. Ackley Function
    & 8.8817E-016 &8.8817E-16 & 6.7078E-06  & \textcolor{red}{3.6253}  &  \cr
    (n = 1000) \cite{SB2020}
    & (1.60E+02)  & (1.81E+01)  & (1.77E+03) & \textcolor{red}{(7.71E+01)}  & 0 \cr
    & & & & \textcolor{red}{(failed)} & \cr\hline
    3. Levy Function
    & 1.4997E-32 &\textcolor{red}{0.3651}  & 1.1997E-15 & 1.4998E-32 &   \cr
    (n = 1000) \cite{SB2020}
    & (3.67E+02)  & \textcolor{red}{(3.74E+00)}  & (1.43E-01) &  (1.51E+02)   & 0 \cr
    & & \textcolor{red}{(failed)} & & &  \cr\hline
    4. Schwefel Function
    & 1.2728E-02 &\textcolor{red}{4.7903E+03}  & \textcolor{red}{3.1688E+03} &
    \textcolor{red}{1.7096E+05}  &   \cr
    (n = 1000) \cite{SB2020}
    & (6.83E+01)  & \textcolor{red}{(4.34E+01)}  & \textcolor{red}{(2.42E+04)} &
    \textcolor{red}{(2.45E+02)} & 1.2728E-02 \cr
    & & \textcolor{red}{(failed)}& \textcolor{red}{(failed)}&\textcolor{red}{(failed)}
    & \cr\hline
    5. Rastrigin Function
    & 0 &0  & 8.5893E-26 & \textcolor{red}{1.0000E+03} & \cr
    (n = 1000) \cite{SB2020}
    & (4.33E+00)  & (3.48E+00)  & (2.82E+01) & \textcolor{red}{(1.84E+02)} & 0 \cr
    & &  &  & \textcolor{red}{(failed)} & \cr\hline
    6. Styblinski-Tang
    & -3.9166E+04 &\textcolor{red}{-2.5013e+04}  & -3.9166E+04 &
    \textcolor{red}{-8.1869E+03} &  \cr
    Function (n = 1000) \cite{SB2020}
    & (5.78E+01)  & \textcolor{red}{(4.52E+00)}  & (2.55E+04) &
    \textcolor{red}{(1.69E+02)} & -3.9166E+04 \cr
    & & \textcolor{red}{(failed)}& \textcolor{red}{(too long)} &
    \textcolor{red}{(failed)} & \cr\hline
    7. Trid Function
    & -1.6717E+08 &\textcolor{red}{-2.4920e+04}  & -1.6716E+08 &
    \textcolor{red}{-9.9900E+02} & \cr
    (n = 1000) \cite{SB2020}
    & (2.84E+01)  & \textcolor{red}{(4.34E+00)}  & (2.64E+04) &
    \textcolor{red}{(1.84E+02)}  & -1.6716E+08 \cr
    & & \textcolor{red}{(failed)}& \textcolor{red}{(too long)} &
    \textcolor{red}{(failed)}  & \cr\hline
    8. Sum Squares Function & 0 &0  & 3.7885E-44 &  2.3517E-16  & \cr
    (n = 1000) \cite{SB2020}
    & (1.00E+01)  & (3.84E+00)  & (4.14E-01) & (6.20E+01)  & 0 \cr\hline
    9. Sphere Function
    & 0 & 3.9800E-11  & 1.4569E-31 & 2.9222E-16  &   \cr
    (n = 1000) \cite{SB2020}
    & (2.23E-01)  & (3.22E+00)  & (2.66E-01) & (5.91E+01) & 0 \cr\hline
    10. Rotated Hyper-Ellipsoid
    & 0 & 0 &  2.1437E-45 & 3.7091E-16  &  \cr
    Function (n = 1000) \cite{SB2020}
    & (1.34E+01)  & (1.54E+01) & (3.26E-01) & (6.64E+02) & 0  \cr\hline
    11. Zakharov Function
    & 0 & 0  & 1.3612E-14 & \textcolor{red}{1.5541E+04} & \cr
    (n = 1000) \cite{SB2020}
    & (6.00E+00)  & (5.17E+00)  & (3.20E+00) & \textcolor{red}{(1.61E+02)}  & 0 \cr
    & & & & \textcolor{red}{(failed)} & \cr\hline
    12. Dixon-Price Function
    & 6.2737E-14 &\textcolor{red}{7.2931E-01} & 1.0905E-15 &
    \textcolor{red}{6.6667E-01}  &   \cr
    (n = 1000) \cite{SB2020}
    & (4.96E+01)  & \textcolor{red}{(4.03E+00)}  & (2.13E-01) &
    \textcolor{red}{(9.77E+01)}  & 0 \cr
    & & \textcolor{red}{(failed)}&  & \textcolor{red}{(failed)}  & \cr\hline
    13. Rosenbrock Function
    & 0 &\textcolor{red}{3.0630E+01}  & \textcolor{red}{9.8899E+02} &
    \textcolor{red}{9.7702E+02}  &   \cr
    (n = 1000) \cite{MGH1981,SB2020}
    & (5.17E+01)  & \textcolor{red}{(3.82E+00)} & \textcolor{red}{(1.07E+02)}  &
    \textcolor{red}{(1.77E+02)} & 0 \cr
    & & \textcolor{red}{(failed)}& \textcolor{red}{(failed)} &
    \textcolor{red}{(failed)} & \cr\hline
    14. Powell Function
    & 0 & 0  & 5.6167E-10 & {4.9855E-03}  &   \cr
    (n = 1000) \cite{MGH1981,SB2020}
    & (2.03E+02)  & (4.72E+00) & (9.05E-01)  & {(2.63E+02)} & 0 \cr
    & & &  & \textcolor{red}{(failed)} & \cr\hline
    15. Quartic With Noise
    & 5.0000E-01 & 5.0000E-01 & 5.0000E-01 & 5.0000E-01  &   \cr
    Function (n = 1000) \cite{AD2005}
    & (5.53E+00)  & (3.89E+00) & (9.90E-02) & (5.75E+01)   & 5.0000E-01 \cr\hline
    16. Schubert Function
    & -1.2031E+04 &\textcolor{red}{-9.4947E+03}  & -1.2031E+04 &
    \textcolor{red}{-4.2396E+03} & \cr
    (n = 1000) \cite{AD2005}
    & (1.87E+02)  & \textcolor{red}{(6.30E+01)}  & (2.62E+04) &
    \textcolor{red}{(1.66E+02)}  & -1.2031E+04 \cr
    & & \textcolor{red}{(failed)}& \textcolor{red}{(too long)}  &
    \textcolor{red}{(failed)} & \cr\hline
    17. Raydan 1 Function
    & 5.0050E+04 & 5.0050E+04 & 5.0050E+04  & 5.0050E+04  &  \cr
    (n = 1000) \cite{Andrei2008}
    & (7.35E-01)  & (1.03E+01)  & (1.15E-01) &  (2.83E+02)   & $\backslash$ \cr\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{GlobalSearch} & \multicolumn{1}{c|}{Couenne}
    & \multicolumn{1}{c|}{CMA-ES} & \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr    \hline
    18. Raydan 2 Function
    & 1.0000E+03 & 1.0000E+03  & 1.0000E+03 & \textcolor{red}{1.3083E+03} &  \cr
    (n = 1000) \cite{Andrei2008}
    & (2.15E+00)  & (7.60E+00)  & (9.68E-02) & \textcolor{red}{(2.93E+02)}  & $\backslash$\cr
      & & & & \textcolor{red}{(failed)} & \cr\hline
    19. Extended Tridiagonal 1
    & 5.9698E-19 &\textcolor{red}{2.9700E+02}  & \textcolor{red}{9.9721E+02} &
    \textcolor{red}{1.0000E+03} &  \cr
    Function(n = 1000) \cite{Andrei2008}
    & (6.29E+01)  & \textcolor{red}{(4.51E+00)} & \textcolor{red}{(5.61E+02)}  &
    \textcolor{red}{(2.66E+02)} & $\backslash$\cr
      & & \textcolor{red}{(failed)}& \textcolor{red}{(failed)} &
    \textcolor{red}{(failed)} & \cr\hline
    20. Extended quadratic penalty
    & 3.9900E+03 &\textcolor{red}{3.9962E+03} & 3.9900E+03 & 3.9900E+03   & \cr
    & (1.15E+01)  & \textcolor{red}{(3.30E+00)}  & (2.58E+04) &  (1.05E+02)
    & $\backslash$ \cr
      & & \textcolor{red}{(failed)}& \textcolor{red}{(too long)} & & \cr\hline
    21. Extended quadratic penalty
    & 5.1228E-18 &\textcolor{red}{1.0000E+04}  & 3.6937E-22 &
    \textcolor{red}{1.3031E-01} & \cr
    QP2 Function (n = 1000) \cite{Andrei2008}
    & (4.75E+01)  & \textcolor{red}{(3.66E+00)}  & (2.48E+00) &
    \textcolor{red}{(6.64E+01)} & $\backslash$ \cr
      & & \textcolor{red}{(failed)}& & \textcolor{red}{(failed)} & \cr\hline
    22. Quadratic QF2 Function
    & -1.0001E+00 & -1.0001E+00  & -1.0001E+00 & -1.0001E+00 & \cr
    (n = 1000) \cite{Andrei2008}
    & (1.44E+01)  & (3.66E+00)  & (4.10E+01) & (5.25E+01) & $\backslash$ \cr\hline
    23. Extended PSC1 Function
    & 3.8660E+02 &\textcolor{red}{5.0000E+02}  & 3.8660E+02 & 3.8660E+02 & \cr
    (n = 1000) \cite{Andrei2008}
    & (6.83E+00)  & \textcolor{red}{(3.32E+00)}  & (2.82E+04) &  (9.50E+01) & $\backslash$ \cr
      & & \textcolor{red}{(failed)} & \textcolor{red}{(too long)} &  & \cr\hline
    24. Extended BD1 Function
    & 0 & 0 & 5.0327E-23 & 1.0616E-15  & \cr
    (n = 1000) \cite{Andrei2008}
    & (3.98E+01)  & (2.50E+00)  & (3.49E-01) & (9.98E+01) & $\backslash$  \cr\hline
    25. Extended Cliff Function
    & 9.9893E+01 &\textcolor{red}{2.3779E+02}  & 9.9893E+01 & {1.0179E+02} & \cr
    (n = 1000) \cite{Andrei2008}
    & (7.66E+01)  & \textcolor{red}{(5.44E+00)}  & (1.85E+01) &  {(2.44E+02)}
    & $\backslash$ \cr
    & & \textcolor{red}{(failed)} & & & \cr\hline
    26. Perturbed quadratic diagonal
    & 0 & 0  & 1.1750E-42 & 1.3102E-14 &  \cr
    Function (n = 1000) \cite{Andrei2008}
    & (3.92E+02)  & (3.17E+00)  & (1.23E+00) & (8.59E+01) & $\backslash$ \cr\hline
    27. Extended Hiebert Function
    & 5.4874E-19 &\textcolor{red}{1.2500E+12}  & 4.6675E-21 &
    \textcolor{red}{1.1715E+08} & \cr
    (n = 1000) \cite{Andrei2008}
    & (8.85E+01)  & \textcolor{red}{(2.21E+01)}  & (1.91E-01)  &
    \textcolor{red}{(1.22E+02)} & $\backslash$ \cr
      & & \textcolor{red}{(failed)}& & \textcolor{red}{(failed)} & \cr\hline
    28. Extended TET Function
    & 1.2796E+03 & 1.2796E+03  & 1.2796E+03 & 1.2796E+03 &   \cr
    (n = 1000) \cite{Andrei2008}
    & (3.58E+01)  & (3.65E+00)  & (2.67E+04) &  (1.75E+02) & $\backslash$\cr
      & & & \textcolor{red}{(too long)} & & \cr\hline
    29. Diagonal 1 Function
    & -2.7068E+06 & \textcolor{red}{-2.2288E+06}  & -2.7068E+06 & -2.7068E+06 & \cr
    (n = 1000) \cite{Andrei2008}
    & (1.06E+00)  & \textcolor{red}{(3.54E+00)}  & (5.33E+01) &  (2.52E+02)
    & $\backslash$ \cr
    & & \textcolor{red}{(failed)} & &  & \cr\hline
    30. Diagonal 3 Function
    & -5.0050E+05 &\textcolor{red}{-4.8990E+05} & -5.0050E+05  &
    \textcolor{red}{-4.8991E+05} & \cr
    (n = 1000) \cite{Andrei2008}
    & (2.04E+01)  & \textcolor{red}{(1.83E+01)}  & (7.34E-01) &
    \textcolor{red}{(2.17E+02)} & $\backslash$ \cr
      & & \textcolor{red}{(failed)} & & \textcolor{red}{(failed)} & \cr\hline
    31. Diagonal 5 Function
    & 6.9315E+02 & 6.9315E+02  & 6.9315E+02 & 6.9315E+02 &   \cr
    (n = 1000) \cite{Andrei2008}
    & (6.20E-01)  & (1.16E+01)  & (2.81E+04) & (1.65E+02) & $\backslash$\cr
      & & & \textcolor{red}{(too long)} &  & \cr\hline
    32. Extended Maratos Function
    & -5.0031E+02 &{-5.0026E+02} & -5.0031E+02 & \textcolor{red}{-1.5082E+02} & \cr
    (n = 1000) \cite{Andrei2008}
    & (7.20E+01)  & {(3.63E+00)}  & (1.60E+01) &  \textcolor{red}{(1.74E+02)}
    & $\backslash$ \cr
      & &  & & \textcolor{red}{(failed)} & \cr\hline
    33. EG2 Function
    & -9.9950E+02 &\textcolor{red}{-9.2965E+02}  & -9.9950E+02 &
    \textcolor{red}{-8.0038E+02} & \cr
    (n = 1000) \cite{Andrei2008}
    & (1.14E+02)  & \textcolor{red}{(2.71E+00)} & (5.76E-01)  &
    \textcolor{red}{(6.47E+01)} & $\backslash$ \cr
      & & \textcolor{red}{(failed)}& & \textcolor{red}{(failed)} & \cr\hline
    34. SINQUAD Function
    & 0 & 0  & 2.4405E-13 & 0 &  \cr
    (n = 1000) \cite{Andrei2008}
    & (3.57E+01)  & (3.30E+00)  & (1.12E+00) & (2.05E+02) & $\backslash$ \cr\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{GlobalSearch} & \multicolumn{1}{c|}{Couenne}
    & \multicolumn{1}{c|}{CMA-ES} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    35. Griewank Function
    & 1.9318E-14 & 1.7187E-12  & 1.5929E-26 & 6.6613E-16  &  \cr
    (n = 10) \cite{MGH1981,SB2020}
    & (1.98E+00)  & (2.66E+00)  & (1.14E-03) & (1.33E+00)  & 0  \cr \hline
    36. Levy Function N. 13
    & 1.3497E-31 &\textcolor{red}{1.0981E-01} & 2.8774E-16  & 1.3498E-31 & \cr
    (n = 2) \cite{SB2020}
    & (3.87E-01)  & \textcolor{red}{(2.85E+00)}  & (8.48E-03) &  (6.78E-01) & 0 \cr
      & & \textcolor{red}{(failed)} & & & \cr\hline
    37. Hosaki Function
    & -inf &\textcolor{red}{-1.1277E+00} & -2.3458E+00 & -2.3458E+00 &   \cr
    (n = 2) \cite{AD2005}
    & (1.40E+00)  & \textcolor{red}{(2.62E+00)} & (2.80E+04)  &  (5.70E-01)
    & -2.3458E+00 \cr
    & & \textcolor{red}{(failed)}& \textcolor{red}{(too long)} & & \cr\hline
    38. Beale Function
    & 4.5343E-14 & 0  & 5.0180E-23 & 1.3347E-17 &  \cr
    (n = 2) \cite{MGH1981,SB2020}
    & (2.38E-01)  & (3.80E+00)  & (2.68E-03) & (6.14E-01) & 0  \cr\hline
    39. Easom Function
    & -1.0000E+00 & -1.0000E+00 & -1.0000E+00 & \textcolor{red}{-3.0308E-05} &   \cr
    (n = 2) \cite{SB2020}
    & (1.97E+00)  & (2.64E+00)  & (2.55E-03) & \textcolor{red}{(3.71E-02)}
    & -1.0000E+00 \cr
    & & & & \textcolor{red}{(failed)} & \cr\hline
    40. Price Function
    & 0 & 1.1149E-12  & 1.1663E-37 & 5.5711E-13 &  \cr
    (n = 2) \cite{AD2005}
    & (3.76E-02)  & (5.21E+00) & (1.46E-03) & (9.81E-01)  & 0 \cr\hline
    41. Branin Function
    & 3.9788E-01 & 3.9789E-01  & 3.9789E-01 & 3.9789E-01 &   \cr
    (n = 2) \cite{SB2020}
    & (4.42E-02)  & (2.21E+00)  & (8.57E-03) & (6.35E-01) & 3.9789E-01 \cr\hline
    42. Trecanni Function
    & 0 & 1.8313E-15 & 6.0525E-50 & -3.5527E-15 &   \cr
    (n = 2) \cite{AD2005}
    & (2.66E-02)  & (2.43E+00)  & (8.27E-01) & (5.41E-01) & 0 \cr\hline
    43. Booth Function
    & 1.3604E-15 & 4.1193E-15 & 0 & 1.8582E-18 &   \cr
    (n = 2) \cite{SB2020}
    & (3.85E-02)  & (2.45E+00) & (1.05E-03) & (5.49E-01) & 0 \cr\hline
    44. Matyas Function
    & 0 & 6.9378E-16  & 0 & 7.9654E-18 &   \cr
    (n = 2) \cite{SB2020}
    & (3.61E-02)  & (2.45E+00) & (1.05E-03) & (5.74E-01) & 0 \cr\hline
    45. McCormick Function
    & -1.9132E+00 & -1.9132E+00  & -1.9132E+00 & -1.9132E+00 & \cr
    (n = 2) \cite{SB2020}
    & (5.67E-01)  & (2.99E+00) & (7.47E-03) & (5.37E-01) &  -1.9132E+00 \cr\hline
    46. Power Sum Function
    & 4.2909E-04 & 2.0472E-07  & 4.2680E-22 & 5.4319E-12 &   \cr
    (n = 4) \cite{SB2020}
    & (1.86E-01)  & (4.19E+00)  & (4.76E-03) & (4.46E+00) & 0 \cr
    & \textcolor{red}{(failed)} &  & & & \cr\hline
    47. Colville Function
    & 0 & 5.3436E-13 & 0  & 0  &  \cr
    (n = 4) \cite{SB2020}
    & (1.00E-01)  & (3.80E+00) & (2.39E-01) & (1.09E+00) & 0 \cr \hline
    48. Schaffer Function N. 2
    & 0 & 0  & 0 & {2.9258E-01} &   \cr
    (n = 2) \cite{SB2020}
    & (2.48E+00)  & (4.17E+00)  & (1.10E-03) & {(1.32E+00)} & 0 \cr\hline
    49. Bohachevsky Function
    & 0 & 0 & -5.5511E-17 & 0 &  \cr
    (n = 2) \cite{SB2020}
    & (3.93E-01)  & (2.43E+00) & (2.43E-02) & (6.54E-01) & 0 \cr\hline
    50. Three-Hump Camel
    & 0 & 3.2640E-16  & 1.4758E-18 & 7.5064E-18 &  \cr
    Function (n = 2) \cite{SB2020}
    & (9.51E-02)  & (2.32E+00)  & (2.10E-01) & (5.50E-01) & 0 \cr\hline
    51. Six-Hump Camel
    & -1.0316E+00 & -1.0316E+00  & -1.0316E+00 & -1.0316E+00 &   \cr
    Function (n = 2) \cite{SB2020}
    & (9.84E-02)  & (2.29E+00)  & (9.38E-02) & (6.07E-01) & -1.0316E+00 \cr \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{GlobalSearch} & \multicolumn{1}{c|}{Couenne}
    & \multicolumn{1}{c|}{CMA-ES} &   \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    52. Drop-Wave Function
    & -1.0000E+00 & -1.0000E+00 & -1.0000E+00 & {-9.8389E-01} &   \cr
    (n = 2) \cite{SB2020}
    & (3.88E+00)  & (3.12E+00) & (2.59E-02) & {(7.34E-01)} & -1.0000E+00 \cr\hline
    53. Perm Function 0, d, $\beta$
    & 0 &\textcolor{red}{6.3025E+02} & 5.3868E-10 & 3.0872E-16 &  \cr
    (n = 4) \cite{SB2020}
    & (3.82E-01)  & \textcolor{red}{(5.79E+00)} & (2.10E-01)  &  (1.11E+00)  & 0 \cr
      & & \textcolor{red}{(failed)} & & & \cr\hline
    54. Hartmann 3-D Function
    & -3.8627E+00 & -3.8628E+00  & -3.8628E+00 & -3.8628E+00 &   \cr
    (n = 3) \cite{SB2020}
    & (2.89E+00)  & (2.77E+00)  & (4.50E-01) & (8.20E-01) & -3.8628E+00 \cr \hline
    55. Trefethen 4 Function
    & -3.1407E+00 & {-2.8376E+00} & -3.3069E+00 & {-3.2965E+00} &  \cr
    (n = 2) \cite{AD2005}
    & (8.16E-02)  & {(5.91E+00)} & (7.88E-01) & {(8.23E-01)} &  -3.3069E+00 \cr \hline
    56. Zettl Function
    & -3.7912E-03 & -3.7912E-03 & -3.7912E-03 & -3.7912E-03  &   \cr
    (n = 2) \cite{AD2005}
    & (2.82E-02)  & (2.36E+00) & (1.80E-02) & (6.59E-01) & -3.7912E-03  \cr \hline
    57. Exp2 Function
    & 3.6945E-14 & 4.8793E-14 & 8.0737E-20 & 3.0512E-18 &   \cr
    (n = 2) \cite{AD2005}
    & (1.83E-01)  & (2.81E+00)  & (7.61E-03) & (6.26E-01) & 0 \cr \hline
    58. Hansen Function
    & -1.7654E+02 & -1.7654E+02 & -1.7654E+02 & -1.7654E+02  &   \cr
    (n = 2) \cite{AD2005}
    & (2.15E+00)  & (2.98E+00)  & (9.89E-01) & (8.64E-01) & -1.7654E+02 \cr \hline
    59. Schaffer Function N. 4
    & 2.9257E-01 & 2.9258E-01 & 2.9258E-01 & {2.9387E-01} &   \cr
    (n = 2) \cite{SB2020}
    & (3.14E+00)  & (4.60E+00) & (1.49E-01) & {(9.21E-01)}  & 2.9258E-01  \cr \hline
    60. Holder Table Function
    & -$\infty$ & \textcolor{red}{-1.9209E+01}  & \textcolor{red}{-1.9209E+01}
    & \textcolor{red}{-1.9209E+01} &  \cr
    (n = 2) \cite{SB2020}
    & (1.21E+00)  & \textcolor{red}{(3.36E+00)} & \textcolor{red}{(3.81E-01)}
    & \textcolor{red}{(6.05E-01)} & -$\infty$  \cr
      & & \textcolor{red}{(failed)}& \textcolor{red}{(fail)} &
    \textcolor{red}{(fail)} & \cr \hline
    61. Gramacy $\&$ Lee (2012)
    & -8.6901E-01 & -8.6901E-01 & -8.6901E-01 & -8.6901E-01 &   \cr
    Function (n = 1) \cite{SB2020}
    & (6.77E-01)  & (5.49E-01) & (2.31E-03) & (5.67E-01) & -8.6901E-01 \cr \hline
    62. Eggholder Function
    & -3.7274E+03 & \textcolor{red}{-9.3533E+02} & -9.5964E+02 &
    \textcolor{red}{-9.3432E+02} &  \cr
    (n = 2) \cite{AD2005}
    & (3.74E-01)  & \textcolor{red}{(3.53E+00)}  & (2.98E-02) &
    \textcolor{red}{(8.48E-01)} & -$\infty$ \cr
      & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}& \textcolor{red}{(failed)}
      & \textcolor{red}{(failed)} & \cr \hline
    63. Michalewicz Function
    & -1.3061E+00 & -1.8013E+00 & -1.8013E+00 & -1.8013E+00 &   \cr
    (n = 2) \cite{SB2020}
    & (5.12E-01)  & (4.32E+00)  & (3.62E-01) & (5.97E-01) & -1.8013E+00 \cr \hline
    64. Box-Betts Exponential
    & 0 & 6.8000E-17 & 6.3148E-16 & 1.1671E-18 & \cr
    Quadratic Function (n = 3) \cite{AD2005}
    & (7.09E-02)  & (2.76E+00)  & (6.52E-03) & (8.48E-01) & 0 \cr \hline
    65. Cross-in-Tray Function
    & -2.0626E+00 & -2.0626E+00 & -2.0626E+00 & -2.0626E+00 &  \cr
    (n = 2) \cite{SB2020}
    & (2.13E+00)  & (3.88E+00) & (7.46E-03)  & (5.69E-01)  & -2.0626E+00 \cr \hline
    66. Himmeblau Function
    & 6.9206E-16 & 0 & 2.2376E-25 & 1.0669E-18 &  \cr
    (n = 2) \cite{SB2020}
    & (6.80E-02)  & (2.43E+00) & (2.32E-03) & (5.95E-01) & 0 \cr \hline
    67. Forrester et al. (2008)
    & -9.1005E+06 & -6.0207E+00  & -6.0207E+00 & -6.0207E+00 &  \cr
    Function (n = 1) \cite{SB2020}
    & (5.32E-01)  & (2.75E+00) & (6.78E-02) & (4.10E-01) & -6.0207E+00 \cr \hline
    68. Goldstein-Price
    & 3.0000E+00 & 3.0000E+00 & 3.0000E+00 & 3.0000E+00 &  \cr
    Function (n = 2) \cite{SB2020}
    & (4.73E-01)  & (2.71E+00) & (3.61E+00) & (7.32E-01) & 3.0000E+00 \cr \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{MCS} & \multicolumn{1}{c|}{GLODS}
    & \multicolumn{1}{c|}{VRBBO} &   \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    1. Molecular Energy
    & -4.1118E+01 &\textcolor{red}{-3.6903E-01} & \textcolor{red}{6.2332E-04} &
    \textcolor{red}{-2.8789E-01}  &  \cr
    Problem (n = 1000) \cite{LM2004}
    & (1.59E+01)  & \textcolor{red}{(2.01E+02)}  & \textcolor{red}{(1.21E+02)} &
    \textcolor{red}{(1.51E+01)} & -4.1118E+01  \cr
    & & \textcolor{red}{(failed)}& \textcolor{red}{(failed)} &
    \textcolor{red}{(failed)}  &  \cr \hline
    2. Ackley Function
    & 8.8817E-16 &0 & 8.8817E-16  &4.8252E-07  &  \cr
    (n = 1000) \cite{SB2020}
    & (1.60E+02)  & (1.28E+04)  & (1.14E+02) & (4.81E+00)  & 0 \cr
      & & \textcolor{red}{(too long)} & & & \cr \hline
    3. Levy Function
    & 1.4997E-32 & 2.2419E-09 &\textcolor{red}{8.9970E+01} & 7.3494E-12 &  \cr
    (n = 1000) \cite{SB2020}
    & (3.67E+02) & (1.10E+02)  & \textcolor{red}{(1.48E+02)} &  (1.43E+01) &  0 \cr
      & & & \textcolor{red}{(failed)} & &  \cr \hline
    4. Schwefel Function
    & 1.2728E-02 &\textcolor{red}{1.1844E+05}  & \textcolor{red}{2.9976E-01} &
    \textcolor{red}{2.1713E+05}  &   \cr
    (n = 1000) \cite{SB2020}
    & (6.83E+01)  & \textcolor{red}{(2.60E+02)}  & \textcolor{red}{(1.35E+02)} &
    \textcolor{red}{(1.36E+01)} & 1.2728E-02 \cr
      & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &
      \textcolor{red}{(failed)} & \cr \hline
    5. Rastrigin Function
    & 0 &0  & 0 & 2.8867E-09 &  \cr
    (n = 1000) \cite{SB2020}
    & (4.33E+00)  & (1.25E+02)  & (1.14E+02) & (4.26E+00) & 0 \cr \hline

    6. Styblinski-Tang
    & -3.9166E+04 & -3.9166E+04  & \textcolor{red}{-9.4000E+02} &
    \textcolor{red}{-2.5029E+04} & \cr
    Function (n = 1000) \cite{SB2020}
    & (5.78E+01)  & (3.17E+02)  & \textcolor{red}{(1.27E+02)} &
    \textcolor{red}{(3.82E+01)} & -3.9166E+04 \cr
      & & & \textcolor{red}{(failed)} &\textcolor{red}{(failed)} & \cr \hline
    7. Trid Function
    & -1.6717E+08 &\textcolor{red}{-9.9900e+02}  & \textcolor{red}{-9.6100E+02}
    & \textcolor{red}{-2.3258E+07} & \cr
    (n = 1000) \cite{SB2020}
    & (2.84E+01)  & \textcolor{red}{(1.84E+02)}  & \textcolor{red}{(1.53E+02)}
    &  \textcolor{red}{(3.81E+00)} & -1.6716E+08 \cr
      & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &
    \textcolor{red}{(failed)}  & \cr \hline
    8. Sum Squares Function & 0 & 0  & 0 &  5.9371E-09  &  \cr
    (n = 1000) \cite{SB2020}
    & (1.00E+01)  & (1.26E+04)  & (1.13E+02) & (3.59E+00)  & 0 \cr
      & &\textcolor{red}{(too long)} & &  &  \cr \hline
    9. Sphere Function
    & 0 & 0  & 0 & 1.4551E-09  &   \cr
    (n = 1000) \cite{SB2020}
    & (2.23E-01)  & (1.26E+04)  & (1.13E+02) & (3.27E+00) & 0 \cr
      & &\textcolor{red}{(too long)} & & & \cr \hline
    10. Rotated Hyper-Ellipsoid
    & 0 & 0 & 0 & 8.6292E-09  &  \cr
    Function (n = 1000) \cite{SB2020}
    & (1.34E+01)  & (1.43E+04) & (1.30E+02) & (1.71E+02) & 0 \cr
      & &\textcolor{red}{(too long)} & &  & \cr \hline
    11. Zakharov Function
    & 0 & \textcolor{red}{1.7016E+04}  & 0 & \textcolor{red}{8.4247E-03} &  \cr
    (n = 1000) \cite{SB2020}
    & (6.00E+00)  & \textcolor{red}{(1.44E+02)}  & (1.13E+02) &
    \textcolor{red}{(3.60E+00)} & 0 \cr
      & & \textcolor{red}{(failed)} & & \textcolor{red}{(failed)} & \cr \hline
    12. Dixon-Price Function
    & 6.2737E-14 &\textcolor{red}{6.6667E-01} & \textcolor{red}{6.6796E-01} &
    \textcolor{red}{9.4552E+01}  & \cr
    (n = 1000) \cite{SB2020}
    & (4.96E+01)  & \textcolor{red}{(8.45E+02)}  & \textcolor{red}{(1.19E+02)} &
    \textcolor{red}{(9.98E-01)}  & 0 \cr
      & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}  &
    \textcolor{red}{(failed)}  & \cr \hline
    13. Rosenbrock Function
    & 0 &\textcolor{red}{2.1796E+02}  & \textcolor{red}{9.9815E+02} & 7.2905E-09  & \cr
    (n = 1000) \cite{MGH1981,SB2020}
    & (5.17E+01)  & \textcolor{red}{(2.18E+02)} & \textcolor{red}{(1.30E+02)}
    &  (4.16E+00)   & 0 \cr
      & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & & \cr \hline
    14. Powell Function
    & 0 & \textcolor{red}{2.1627E+01}  & 0 & 2.1787E-04  &  \cr
    (n = 1000) \cite{MGH1981,SB2020}
    & (2.03E+02)  & \textcolor{red}{(2.05E+02)} & (1.22E-01)  & {(1.95E+01)} & 0  \cr
      & & \textcolor{red}{(failed)} & &  \textcolor{red}{(failed)}& \cr \hline
    15. Quartic With Noise
    & 5.0000E-01 & 5.0000E-01 & 5.0000E-01 & 5.0000E-01  &  \cr
    Function (n = 1000) \cite{AD2005}
    & (5.53E+00)  & (1.27E+04) & (1.14E+02) & (5.77E+00)   & 5.0000E-01  \cr
      & &\textcolor{red}{(too long)} & &  & \cr \hline
    16. Schubert Function
    & -1.2031E+04 &\textcolor{red}{-2.6399E+03}  & -1.2031E+04 &
    \textcolor{red}{-1.0629E+04} &  \cr
    (n = 1000) \cite{AD2005}
    & (1.87E+02)  & \textcolor{red}{(3.34E+02)}  & (8.91E+01) &
    \textcolor{red}{(3.93E+01)}  & -1.2031E+04 \cr
    & & \textcolor{red}{(failed)}& & \textcolor{red}{(failed)} & \cr \hline
    17. Raydan 1 Function
    & 5.0050E+04 & 5.0050E+04 & 5.0050E+04  & 5.0050E+04  &  \cr
    (n = 1000) \cite{Andrei2008}
    & (7.35E-01)  & (1.22E+04)  & (8.91E+01) &  (3.93E+01)   & $\backslash$  \cr
      & &\textcolor{red}{(too long)} & &  & \cr \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{MCS} & \multicolumn{1}{c|}{GLODS}
    & \multicolumn{1}{c|}{VRBBO} &   \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr    \hline
    18. Raydan 2 Function
    & 1.0000E+03 & 1.0000E+03  & 1.0000E+03 & 1.3083E+03 &  \cr
    (n = 1000) \cite{Andrei2008}
    & (2.15E+00)  & (1.31E+04)  & (5.16E+01) & (5.08E+00)  & $\backslash$ \cr
    & & \textcolor{red}{(too long)} & & & \cr \hline
    19. Extended Tridiagonal 1
    & 5.9698E-19 &\textcolor{red}{4.0306E-01}  & \textcolor{red}{9.8000E+02} &
    9.0949E-13 &  \cr
    Function(n = 1000) \cite{Andrei2008}
    & (6.29E+01)  & \textcolor{red}{(1.59E+02)} & \textcolor{red}{(1.47E+02)}  &
    (4.76E+00)   & $\backslash$\cr
      & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & & \cr \hline
    20. Extended quadratic penalty
    & 3.9900E+03 &3.9912E+03 & 3.9991E+03 & 3.9900E+03   &  \cr
    QP1 Function (n = 1000) \cite{Andrei2008}
    & (1.15E+01)  & (7.88+01)  & (1.30E+02) &  (3.36E+00)  & $\backslash$ \cr \hline
    21. Extended quadratic penalty
    & 5.1228E-18 &\textcolor{red}{6.6117E+02}  & \textcolor{red}{3.74E+02} &
    \textcolor{red}{3.66E-02} & \cr
    QP2 Function (n = 1000) \cite{Andrei2008}
    & (4.75E+01)  & \textcolor{red}{(6.79E+01)}  & \textcolor{red}{(1.44E+02)} &
    \textcolor{red}{(8.23E+00)} & $\backslash$ \cr
    & & \textcolor{red}{(failed)} &\textcolor{red}{(failed)} &
    \textcolor{red}{(failed)} & \cr \hline
    22. Quadratic QF2 Function
    & -1.0001E+00 & -1.0001E+00  & \textcolor{red}{2.5022E+05} & -1.0001E+00 &  \cr
    (n = 1000) \cite{Andrei2008}
    & (1.44E+01)  & (7.79E+01)  & \textcolor{red}{(1.53E+02)} & (3.69E+00) &
    $\backslash$\cr
      & & &\textcolor{red}{(failed)} & & \cr \hline
    23. Extended PSC1 Function
    & 3.8660E+02 & \textcolor{red}{4.0143E+02}  & \textcolor{red}{4.9849E+02}
    & 3.8660E+02 &  \cr
    (n = 1000) \cite{Andrei2008}
    & (6.83E+00)  & \textcolor{red}{(9.22E+01)}  &
    \textcolor{red}{(1.49E+02)} &  (5.50E+00) & $\backslash$ \cr
      & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &  & \cr \hline
    24. Extended BD1 Function
    & 0 & 1.2762E-23 & \textcolor{red}{2.0637E+03} & 7.2759E-15  &  \cr
    (n = 1000) \cite{Andrei2008}
    & (3.98E+01)  & (9.52E+01)  & \textcolor{red}{(6.67E+01)} & (4.05E+00) &
    $\backslash$ \cr
      & & &\textcolor{red}{(failed)} & &  \cr \hline
    25. Extended Cliff Function
    & 9.8933E+01 &\textcolor{red}{2.9165E+02}  & \textcolor{red}{4.9595E+02} &
    9.9906E+01 & \cr
    (n = 1000) \cite{Andrei2008}
    & (7.66E+01)  & \textcolor{red}{(7.05E+01)}  & \textcolor{red}{(1.67E+02)} &
    {(7.88E+00)} & $\backslash$ \cr
      & & \textcolor{red}{(failed)} &\textcolor{red}{(failed)} & & \cr \hline
    26. Perturbed quadratic diagonal
    & 0 & 0  & 0 & \textcolor{red}{1.1973E+03} & \cr
    Function (n = 1000) \cite{Andrei2008}
    & (3.92E+02)  & (1.27E+04)  & (1.36E+02) & \textcolor{red}{(3.38E+00)} &
    $\backslash$\cr
    & &\textcolor{red}{(too long)} & &\textcolor{red}{(failed)} & \cr \hline
    27. Extended Hiebert Function
    & 5.4874E-19 &\textcolor{red}{6.5817E+06}  & \textcolor{red}{1.2475E+12} &
    \textcolor{red}{2.5105E+08} & \cr
    (n = 1000) \cite{Andrei2008}
    & (8.85E+01)  & \textcolor{red}{(1.41E+02)}  & \textcolor{red}{(1.81E+02)}  &
    \textcolor{red}{(3.34E+00)} & $\backslash$ \cr
      & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &
      \textcolor{red}{(failed)} & \cr \hline
    28. Extended TET Function
    & 1.2796E+03 & 1.2796E+03  & $\backslash$ & 1.2796E+03 & \cr
    (n = 1000) \cite{Andrei2008}
    & (3.58E+01)  & (2.17E+02)  & $(0)$  &  (7.51E+00) & $\backslash$\cr
      & & & \textcolor{red}{(failed)} & & \cr \hline
    29. Diagonal 1 Function
    & -2.7068E+06 & \textcolor{red}{-2.6997E+06}  & \textcolor{red}{7.3936E+02} &
    -2.7068E+06 & \cr
    (n = 1000) \cite{Andrei2008}
    & (1.06E+00)  & \textcolor{red}{(7.52E+01)}  & \textcolor{red}{(7.52E+01)} &
    (2.52E+02)  & $\backslash$ \cr
      & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &  & \cr \hline
    30. Diagonal 3 Function
    & -5.0050E+05 &\textcolor{red}{-4.9623E+05} & -5.0049E+05  &
    \textcolor{red}{-4.9575E+05} & \cr
    (n = 1000) \cite{Andrei2008}
    & (2.04E+01)  & \textcolor{red}{(2.79E+02)}  & (5.93E+01) &
    \textcolor{red}{(1.18E+01)} & $\backslash$ \cr
      & & \textcolor{red}{(failed)} & & \textcolor{red}{(failed)} & \cr \hline
    31. Diagonal 5 Function
    & 6.9315E+02 & 6.9315E+02  & $\backslash$  & 6.9315E+02 & \cr
    (n = 1000) \cite{Andrei2008}
    & (6.20E-01)  & (1.25E+04)  & (0) & (7.98E+00) & $\backslash$\cr
      & &\textcolor{red}{(too long)} &\textcolor{red}{(failed)}  &  & \cr \hline
    32. Extended Maratos Function
    & -5.0031E+02 &{-5.0026E+02} & \textcolor{red}{4.9596E+04} & -4.9736E+02 & \cr
    (n = 1000) \cite{Andrei2008}
    & (7.20E+01)  & {(8.24E+01)}  & \textcolor{red}{(1.45E+02)} &  (3.43E+00) &
    $\backslash$ \cr
      & &  &\textcolor{red}{(failed)} &  & \cr \hline
    33. EG2 Function
    & -9.9950E+02 &-9.9917E+02  & -9.9946E+02 & -9.9949E+02 & \cr
    (n = 1000) \cite{Andrei2008}
    & (1.14E+02)  & (1.01E+02) & (1.29E+02)  &  (1.50E+01) &
    $\backslash$ \cr \hline
    34. SINQUAD Function
    & 0 & \textcolor{red}{5.5349E-01} & \textcolor{red}{7.5168E-01} & 8.1854E-12 & \cr
    (n = 1000) \cite{Andrei2008}
    & (3.57E+01)  & \textcolor{red}{(1.70E+02)}  & \textcolor{red}{(1.30E+02)} &
    (3.98E+00) & $\backslash$\cr
      & &\textcolor{red}{(failed)} &\textcolor{red}{(failed)} & & \cr \hline
  \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{MCS} & \multicolumn{1}{c|}{GLODS}
    & \multicolumn{1}{c|}{VRBBO} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    35. Griewank Function
    & 1.9318E-14 & 0  & 0 & 3.2362E-09  &  \cr
    (n = 10) \cite{MGH1981,SB2020}
    & (1.98E+00)  & (6.38E-01)  & (9.01E+00) & (2.63E-01)  & 0 \cr \hline
    36. Levy Function N. 13
    & 1.3497E-31 & 1.3498E-31 & 1.3497E-31  & 5.4136E-06 & \cr
    (n = 2) \cite{SB2020}
    & (3.87E-01)  & (7.01E-01)  & (5.80E+01) &  (3.74E-02) & 0 \cr \hline
    37. Hosaki Function
    & -$\infty$ & -2.3457E+00 & -2.3458E+00 & -1.0000E+50 &  \cr
    (n = 2) \cite{AD2005}
    & (1.40E+00)  & (3.26E-01) & (4.89E-01)  &  (2.36E-02)  & -$\infty$  \cr
    & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &  & \cr \hline
    38. Beale Function
    & 4.5343E-14 & 1.5473E-22  & 2.0990E-15 & 4.8504E-07 &   \cr
    (n = 2) \cite{MGH1981,SB2020}
    & (2.38E-01)  & (2.82E-01)  & (5.82E+02) & (4.92E-01) & 0 \cr \hline
    39. Easom Function
    & -1.0000E+00 & -1.0000E+00 & \textcolor{red}{-8.1102E-05} & -9.9991E-01 & \cr
    (n = 2) \cite{SB2020}
    & (1.97E+00)  & (6.13E-01)  & \textcolor{red}{(5.25E+02)} & (3.71E-02)  &
    -1.0000E+00 \cr
    & & & \textcolor{red}{(failed)} &  & \cr \hline
    40. Price Function
    & 0 & 0  & 0 & 2.9208E-06 &  \cr
    (n = 2) \cite{AD2005}
    & (3.76E-02)  & (1.42E-01) & (5.48E+01) & (2.91E-02)  & 0  \cr \hline
    41. Branin Function
    & 3.9788E-01 & 3.9789E-01  & 3.9789E-01 & 3.9789E-01 &  \cr
    (n = 2) \cite{SB2020}
    & (4.42E-02)  & (4.91E-01)  & (5.67E+01) & (2.00E-02) & 3.9789E-01  \cr \hline
    42. Trecanni Function
    & 0 & 0 & 0 & 2.9796E-07 &   \cr
    (n = 2) \cite{AD2005}
    & (2.66E-02)  & (4.46E-01)  & (5.36E+01) & (1.79E-02) & 0 \cr \hline
    43. Booth Function
    & 1.3604E-15 & 0 & 4.4408E-16 & 9.5258E-06 &  \cr
    (n = 2) \cite{SB2020}
    & (3.85E-02)  & (2.48E-01) & (5.25E+01) & (1.85E-01) &  0  \cr \hline
    44. Matyas Function
    & 0 & 0  & 0 & 4.0101E-10 &   \cr
    (n = 2) \cite{SB2020}
    & (3.61E-02)  & (9.18E-02) & (5.23E+01) & (3.77E-02) & 0  \cr \hline
    45. McCormick Function
    & -1.9132E+00 & -1.9132E+00  & -1.9132E+00 & \textcolor{red}{1.2283E+00} & \cr
    (n = 2) \cite{SB2020}
    & (5.67E-01)  & (2.30E-01) & (7.99E-01) & \textcolor{red}{(1.87E-02)} &
    -1.9132E+00 \cr
    & & &  & \textcolor{red}{(failed)} & \cr \hline
    46. Power Sum Function
    & 4.2909E-04 & 1.4325E-06  & 0 & 2.4072E-09 &   \cr
    (n = 4) \cite{SB2020}
    & (1.86E-01)  & (1.07E+00)  & (2.24E+01) & (3.31E-02) & 0 \cr \hline
    47. Colville Function
    & 0 & 3.8343E-19 & 1.4701E-05  & 1.4566E-09  &   \cr
    (n = 4) \cite{SB2020}
    & (1.00E-01)  & (5.95E-01) & (2.00E+01) & (2.99E-02) & 0 \cr \hline
    48. Schaffer Function N. 2
    & 0 & 0  & 0 & \textcolor{red}{5.0000E-01} &   \cr
    (n = 2) \cite{SB2020}
    & (5.67E-01)  & (6.62E-01) & (5.37E+01) & \textcolor{red}{(2.03E-02)} & 0 \cr
    & & &  & \textcolor{red}{(failed)} & \cr \hline
    49. Bohachevsky Function
    & 0 & 0 & -5.5511E-17 & 2.8554E-06 &   \cr
    (n = 2) \cite{SB2020}
    & (3.93E-01)  & (1.66E-01) & (5.39E+01) & (2.13E-02) & 0 \cr \hline
    50. Three-Hump Camel
    & 0 & 0  & 0 & 2.3841E-07 &  \cr
    Function (n = 2) \cite{SB2020}
    & (9.51E-02)  & (1.15E-01)  & (5.37E+01) & (2.26E-02) & 0 \cr \hline
    51. Six-Hump Camel
    & -1.0316E+00 & -1.0316E+00  & -1.0316E+00 & -1.0316E+00 &   \cr
    Function (n = 2) \cite{SB2020}
    & (9.84E-02)  & (3.74E-01)  & (5.51E+01) & (2.78E-02) &
    -1.0316E+00 \cr \hline
  \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{MCS} & \multicolumn{1}{c|}{GLODS}
    & \multicolumn{1}{c|}{VRBBO} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global Minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    52. Drop-Wave Function
    & -1.0000E+00 & -1.0000E+00 & -1.0000E+00 & {-7.8506E-01} &   \cr
    (n = 2) \cite{SB2020}
    & (3.88E+00)  & (5.65E-01) & (5.32E+02) & {(1.74E-01)} &
    -1.0000E+00 \cr \hline
    53. Perm Function 0, d, $\beta$
    & 0 &\textcolor{red}{1.0130E+02} & \textcolor{red}{1.3286E+00} &
    \textcolor{red}{7.3526E+02} &  \cr
    (n = 4) \cite{SB2020}
    & (3.82E-01)  & \textcolor{red}{(9.28E-01)} & \textcolor{red}{(2.16E+01)}  &
    \textcolor{red}{(4.43E-02)} & 0 \cr
    & & \textcolor{red}{(failed)} &\textcolor{red}{(failed)} &
    \textcolor{red}{(failed)} & \cr \hline
    54. Hartmann 3-D Function
    & -3.8627E+00 & -3.8628E+00  & -3.8628E+00 & -3.0897E+00 &   \cr
    (n = 3) \cite{SB2020}
    & (2.89E+00)  & (8.20E-01)  & (3.23E+01) & (3.76E-02) & -3.8628E+00 \cr \hline
    55. Trefethen 4 Function
    & -3.1407E+00 & {-2.7612E+00} & -2.4279E+00 & {-3.0626E+00} &  \cr
    (n = 2) \cite{AD2005}
    & (8.16E-02)  & {(7.37E-01)} & (5.38E+01) & {(1.82E-01)} & -3.3069E+00
    \cr \hline
    56. Zettl Function
    & -3.7912E-03 & -3.7912E-03 & -3.7912E-03 & -3.7870E-03  &  \cr
    (n = 2) \cite{AD2005}
    & (2.82E-02)  & (2.57E-01) & (5.39E+02) & (1.84E-01) & -3.7912E-03
    \cr \hline
    57. Exp2 Function
    & 3.6945E-14 & 2.8282E-21 & \textcolor{red}{2.6936E+02} &
    \textcolor{red}{2.6936E+02} &  \cr
    (n = 2) \cite{AD2005}
    & (1.83E-01)  & (2.44E-01)  & \textcolor{red}{(5.26E+01)} &
    \textcolor{red}{(2.07E-02)} & 0 \cr
    & & &\textcolor{red}{(failed)} &\textcolor{red}{(failed)} & \cr \hline
    58. Hansen Function
    & -1.7654E+02 & \textcolor{red}{1.4548E+02} & \textcolor{red}{-1.16E+02}
    & \textcolor{red}{-2.43E+01}  & \cr
    (n = 2) \cite{AD2005}
    & (2.15E+00)  & \textcolor{red}{(7.22E-01)}  & \textcolor{red}{(5.33E+01)}
    & \textcolor{red}{(2.44E-02)} & -1.7654E+02 \cr
    & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &
    \textcolor{red}{(failed)} & \cr \hline
    59. Schaffer Function N. 4
    & 2.9257E-01 & 4.9289E-01 & 5.0000E-01 & {5.0000E-01} &   \cr
    (n = 2) \cite{SB2020}
    & (3.14E+00)  & (9.21E-01) & (5.22E+01) & {(4.63E-02)}  & 2.9258E-01
    \cr \hline
    60. Holder Table Function
    & -$\infty$ & \textcolor{red}{-1.9209E+01}  & \textcolor{red}{-1.9209E+01} &
    -1.0000E+50 &   \cr
    (n = 2) \cite{SB2020}
    & (3.00E+00)  & \textcolor{red}{(5.86E-01)} & \textcolor{red}{(1.92E+00)} &
    (2.17E-02) & -$\infty$  \cr
    & &\textcolor{red}{(failed)} &\textcolor{red}{(failed)} &  & \cr \hline
    61. Gramacy $\&$ Lee (2012)
    & -8.6901E-01 & -6.6328E-01 & -6.6327E-01 & -5.2660E-01 &   \cr
    Function (n = 1) \cite{SB2020}
    & (6.77E-01)  & (4.56E-01) & (4.27E-01) & (2.57E-02) & -8.6901E-01
    \cr \hline
    62. Eggholder Function
    & -3.7274E+03 & \textcolor{red}{-5.5737E+02} & -1.2893E+32 & -2.4663E+37 & \cr
    (n = 2) \cite{AD2005}
    & (3.74E-01)  & \textcolor{red}{(4.70E-01)}  & (5.26E+01) & (2.35E-02) &
    -$\infty$ \cr
       & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & &   & \cr \hline
    63. Michalewicz Function
    & -1.3061E+00 & -1.8013E+00 & -1.8013E+00 & -1.8013E+00 &   \cr
    (n = 2) \cite{SB2020}
    & (5.12E-01)  & (3.11E-01)  & (5.29E+01) & (2.27E-02) & -1.8013E+00 \cr \hline
    64. Box-Betts Exponential
    & 0 & 0 & 0 & 1.9491E-07 & \cr
    Quadratic Function (n = 3) \cite{AD2005}
    & (7.09E-02)  & (1.59E-01)  & (3.28E+01) & (3.01E-02) & 0 \cr \hline
    65. Cross-in-Tray Function
    & -2.0626E+00 & -1.8899E+00 & -2.0626E+00 & -2.0626E+00 &  \cr
    (n = 2) \cite{SB2020}
    & (2.13E+00)  & (3.40E-01) & (1.32E+00)  & (2.31E-02)  & -2.0626E+00
    \cr \hline
    66. Himmeblau Function
    & 6.9206E-16 & 3.4597E-20 & 0 & 5.6383E-04 & \cr
    (n = 2) \cite{SB2020}
    & (6.80E-02)  & (4.00E+00) & (5.43E+01) & (2.21E-02) & 0  \cr
    &  & & &   \textcolor{red}{(failed)} & \cr \hline
    67. Forrester et al. (2008)
    & -9.1005E+06 & -6.0207E+00  & -6.0207E+00 & -8.4445E+03 & \cr
    Function (n = 1) \cite{SB2020}
    & (5.32E-01)  & (2.65E-01) & (3.00E-01) & (2.04E-02) & -6.0207E+00 \cr \hline
    68. Goldstein-Price
    & 3.0000E+00 & 3.0000E+00 & 3.0000E+00 & 3.0000E+00 & \cr
    Function (n = 2) \cite{SB2020}
    & (4.73E-01)  & (7.32E-01) & (1.86E+00) & (2.69E-02) & 3.0000E+00 \cr \hline
  \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{GlobalSearch} & \multicolumn{1}{c|}{Couenne}
    & \multicolumn{1}{c|}{CMA-ES} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr    \hline
    69. Allinitu
    & 5.7444 & 5.7444 & 5.7444 & 5.7444 &  \cr
    (n = 4) & (4.50E-01) & (2.19E+00) & (4.36E-03) & (2.07E+00) & $\backslash$
    \cr \hline
    70. cliff
    & 1.9979E-01 & 1.9979E-01 & 2.0724E-01 & 1.9992E-01  &  \cr
    (n = 2)  & (2.63E+00)   & (3.78E-01)  & (4.72E-03)  & (1.66E+00)  &
    $\backslash$ \cr \hline
    71. dixon3dq
    & 0 & 4.8186E-14 & 2.2326E-32 & 3.6187E-16 &  \cr
    (n = 10)  & (1.17E-01) & (1.81E-01) & (2.28E-03) & (2.01E+00) & $\backslash$
    \cr \hline
    72. edensch
    & 1.2003E+04 & 1.2003E+04 & 1.2003E+04 & 1.2003E+04 &  \cr
    (n = 2000)  & (8.66E+02) & (2.49E+00)  & (2.67E+04) & (2.10E+02)  &
    $\backslash$ \cr
    &  &  & \textcolor{red}{(too long)}  &  & \cr \hline
    73. fletcher
    & 0   & 0  & 5.2005E-18 & 1.0922E-14 &  \cr
    (n = 100)  & (1.66E+00) & (4.04E-01)  & (2.80E-02) & (3.70E+01) & $\backslash$
    \cr \hline
    74. genrose
    & 1  & 1  & 1  & \textcolor{red}{3.0296E+02} &  \cr
    (n = 500)  & (2.14E+01) & (6.45E-01) & (1.64E+00) & \textcolor{red}{(2.26E+03)}
    & $\backslash$ \cr
    &  &  &  & \textcolor{red}{(failed)}  & \cr \hline
    75. hairy
    & 2.0000E+01 & 2.0000E+01  & 2.0000E+01 & 2.0000E+01 &  \cr
    (n = 2)  & (1.16E+01) & (3.36E-01) & (1.19E-02) & (1.23E+00) & $\backslash$
    \cr \hline
    76. himmelbb
    & 0  & 0 & 2.1369E-21  & 2.2419E-18 &  \cr
    (n = 2)  & (2.98E-01)  & (1.48E-01) & (2.77E-03) & (7.07E-01) & $\backslash$
    \cr \hline
    77. himmelbg
    & 0 & 0 & 3.6330E-22 & 1.7970E-19  &  \cr
    (n = 2) & (5.00E-01) & (3.16E-01)  & (1.36E-03) & (1.24E+00) & $\backslash$
    \cr \hline
    78. indef
    & -2.0924E+07  & -1.3857E+07  & -4.6265E+18 & -1.0005E+06  &  \cr
    (n = 1000) & (7.14E+01)  & (1.71E+01)  & (2.78E+04)  & (1.29E+02) & $\backslash$
    \cr
    &  &  & \textcolor{red}{(too long)}  &  & \cr \hline
    79. jensmp
    & 1.2436E+02  & \textcolor{red}{2.0200E+03} & 1.2436E+02 & 1.2436E+02  &  \cr
    (n = 2) & (3.51E-01) & \textcolor{red}{(2.91E-01)}  & (3.60E-01)  & (1.68E+00)
    & $\backslash$ \cr
    &  & \textcolor{red}{(failed)}  &  &  & \cr \hline
    80. liarwhd
    & 0  & 0  & 5.9184E-17 & 4.9470E-12  &  \cr
    (n = 1000) & (6.72E+01) & (8.94E-01) & (1.37E+02) & (6.71E+01) & $\backslash$
    \cr \hline
    81. loghairy
    & 1.8232E-01 & 1.8232E-01 & 1.8232E-01 & 1.8232E-01 &  \cr
    (n = 2)  & (3.02E-01)  & (1.50E+00)  & (4.42E-01) & (1.45E+00) & $\backslash$
    \cr \hline
    82. maratosb
    & -1 & -1 & -1 & -1   &  \cr
    (n = 2)  & (1.44E-01) & (1.15E+00) & (3.60E-02) & (4.90E+00) & $\backslash$
    \cr \hline
    83. mexhat
    & -4.0100E-02 & -4.0100E-02 & -4.0100E-02 & -4.0100E-02  &  \cr
    (n = 2)  & (1.81E-01) & (1.85E-01) & (3.26E-02) & (1.55E+00) & $\backslash$
    \cr \hline
    84. nondia
    & 0 & 0  & 9.6962E-16 & \textcolor{red}{1.0406E+00}  &  \cr
    (n = 1000)  & (2.33E+01) & (1.05E+00) & (2.33E-01) & \textcolor{red}{(9.03E+01)}
    & $\backslash$  \cr
    &   &  &  & \textcolor{red}{(failed)} & \cr \hline
  \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{GlobalSearch} & \multicolumn{1}{c|}{Couenne}
    & \multicolumn{1}{c|}{CMA-ES} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    85. nondquar
    & 0.0000E+00  & \textcolor{red}{4.8650E+03} & 4.1323E-11 &
    \textcolor{red}{8.4830E+04} &  \cr
    (n = 1000)  & (1.04E+02) & \textcolor{red}{(2.32E+00)} & (2.89E-01) &
    \textcolor{red}{(1.83E+02)}
    & $\backslash$  \cr
    & & \textcolor{red}{(failed)}  &  &\textcolor{red}{(failed)} & \cr \hline
    86. penalty1
    & 2.5000E-03  & \textcolor{red}{6.2500E+04} & \textcolor{red}{6.4395E+00} &
    \textcolor{red}{1.2410E-02} & \cr
    (n = 1000) & (6.63E+01) & \textcolor{red}{(1.12E+00)} & \textcolor{red}{(3.75E+01)}
    & \textcolor{red}{(9.04E+01)} & $\backslash$  \cr
    &  &\textcolor{red}{(failed)} &\textcolor{red}{(failed)} &
    \textcolor{red}{(failed)}  & \cr \hline
    87. power
    & 0.0000E+00 & \textcolor{red}{1.3910E+08} & 1.4823E-43  & 8.8121E-14  &  \cr
    (n = 1000)  & (8.30E+00) & \textcolor{red}{(1.24E+00)}  & (4.33E-02) & (4.01E+01)
    & $\backslash$  \cr
    & & \textcolor{red}{(failed)} &  & & \cr \hline
    88. arglinb
    & 4.6341E+00 & 4.6341E+00  & 4.6341E+00 & 4.6341E+00 &  \cr
    (n = 10) & (1.89E+00) & (1.86E-01) & (1.08E-02) & (2.73E+00)  & $\backslash$
    \cr \hline
    89. arglinc
    & 5.1351E+00 & 7.1351E+00 & 6.1351E+00  & 7.1351E+00  &  \cr
    (n = 10) & (1.72E+00)  & (2.62E-01) & (1.53E-02) & (2.54E+00) & $\backslash$
    \cr \hline
    90. arwhead
    & 0.0000E+00 & \textcolor{red}{1.3910E+08} & -2.6645E-15 & 5.2295E-12  &  \cr
    (n = 1000) & (8.40E+01) & \textcolor{red}{(1.04E+00)} & (9.05E-01) & (3.44E+01)
    & $\backslash$  \cr
    &  & \textcolor{red}{(failed)}  &  &   & \cr \hline
    91. bard
    & 8.2149E-03 & 8.2149E-03 & 8.2149E-03  & 8.2149E-03  &  \cr
    (n = 3)  & (2.61E-01)  & (5.00E+00)  & (2.89E+04)  & (1.53E+00) & $
    \backslash$  \cr
    &  &   & \textcolor{red}{(too long)} &   & \cr \hline
    92. bdexp
    & -$\infty$  & \textcolor{red}{8.6778E-01} & \textcolor{red}{2.6452E-07} &
    -1.6337E+99 & \cr
    (n = 1000) & (1.33E+02) & \textcolor{red}{(5.47E-01)}  &
    \textcolor{red}{(2.71E+03)}
    & (1.36E+02) & $\backslash$  \cr
    &  & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & & \cr \hline
    93. bdqrtic
    & 3.9838E+03 & \textcolor{red}{1.7996E+05} & 3.9838E+03 & 3.9838E+03 &  \cr
    (n = 1000) & (9.47E+01) & \textcolor{red}{(1.07E+00)}  & (3.67E+02) & (3.56E+01)
    & $\backslash$  \cr
    &  &\textcolor{red}{(failed)}  &  &  & \cr \hline
    94. biggs6
    & 0.0000E+00  & 8.7426E-17 & 5.9850E-21 & 1.2583E-17 &  \cr
    (n = 6)  & (5.06E-01)  & (5.07E+00) & (5.92E-03) & (1.99E+00) & $\backslash$
    \cr \hline
    95. box3
    & 5.2994E-12 & 1.0813E-17 & 1.6902E-25 & 2.3991E-16 &  \cr
    (n = 3) & (5.18E-02) & (7.74E-01) & (7.43E-03) & (1.52E+00)  & $\backslash$
    \cr \hline
    96. brkmcc
    & \textcolor{red}{1.6904E-01} & \textcolor{red}{1.6904E-01} &
    \textcolor{red}{1.6904E-01} & \textcolor{red}{1.6904E-01} &  \cr
    (n = 2) & \textcolor{red}{(4.30E-01)} & \textcolor{red}{(1.40E-01)}
    & \textcolor{red}{(9.34E-02)} & \textcolor{red}{(1.10E+00)} & $-\infty$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \textcolor{red}{(failed)} & \cr \hline
    97. brownal
    & 0.0000E+00 & 4.4894E-15 & 1.4956E-16 & 2.5739E-16 &  \cr
    (n = 10) & (1.16E+00) & (1.28E-01) & (3.99E-03) & (2.95E+00) & $\backslash$
    \cr \hline
    98. brownbs
    & 0.0000E+00 & 1.1085E-04 & 0.0000E+00 & \textcolor{red}{9.9999E+11} &  \cr
    (n = 2) & (1.83E-01) & (1.39E-01) & (5.03E-03) & \textcolor{red}{(2.25E+00)}
    & $\backslash$ \cr
    &   &  &  &\textcolor{red}{(failed)}  & \cr \hline
    99. brownden
    & 8.5822E+04 & 8.5822E+04  & 8.5822E+04  & \textcolor{red}{1.9995E+06}  &  \cr
    (n = 4) & (1.67E-01) & (1.69E-01) & (1.74E-01) & \textcolor{red}{(2.77E+00)}
    & $\backslash$  \cr
    &  &  &  &\textcolor{red}{(failed)}  & \cr \hline
    100. broydn7d
    & \textcolor{red}{1.2333E+00}  & \textcolor{red}{2.3090E+03} & -1.0000E+50
    & \textcolor{red}{3.0375E+02}  &  \cr
    (n = 1000)  & \textcolor{red}{(4.01E+02)}  & \textcolor{red}{(4.26E+00)}
    & (2.77E+04)  & \textcolor{red}{(2.03E+02)}  & $\backslash$  \cr
    &\textcolor{red}{(failed)}  &\textcolor{red}{(failed)}  &
    \textcolor{red}{(too long)} &\textcolor{red}{(failed)}  & \cr \hline
  \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{GlobalSearch} & \multicolumn{1}{c|}{Couenne}
    & \multicolumn{1}{c|}{CMA-ES} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    101. chainwoo
    & 1.0000E+00  & 1.0000E+00  & \textcolor{red}{8.1471E+00} &
    \textcolor{red}{2.1209E+03} &  \cr
    (n = 1000)  & (9.19E+01) & (3.26E+00) & \textcolor{red}{(3.35E-01)} &
    \textcolor{red}{(1.11E+02)}
    & $\backslash$  \cr
    &   &  &\textcolor{red}{(failed)}  &\textcolor{red}{(failed)} & \cr \hline
    102. chnrosnb
    & 0  & 0 & 1.2858E-16  & 3.5330E-15  &  \cr
    (n = 50) & (2.29E+00) & (8.04E-01) & (8.12E-03) & (9.41E+00) & $\backslash$
    \cr \hline
    103. cosine
    & -9.9900E+02 & -9.7179E+02  & -9.9900E+02 & \textcolor{red}{-8.4689E+02} &  \cr
    (n = 1000) & (6.0439E+01) & (7.6399E+00) & (2.19E-02) & \textcolor{red}{(8.81E+01)}
    & $\backslash$  \cr
    &  &  &  &\textcolor{red}{(failed)}   & \cr \hline
    104. cragglvy
    & 3.3642E+02  & \textcolor{red}{6.1552E+02} & 3.3642E+02  &
    \textcolor{red}{5.4802E+05} &  \cr
    (n = 1000) & (2.45E+02) & \textcolor{red}{(2.04E+00)} & (2.74E+04) &
    \textcolor{red}{(1.30E-01)}
    & $\backslash$  \cr
    & &\textcolor{red}{(failed)} &  \textcolor{red}{(too long)} &
    \textcolor{red}{(failed)} & \cr \hline
    105. cube
    & 0 & 0 & 2.1257E-19 & 3.2470E-16 &  \cr
    (n = 2) & (4.55E-02) & (3.33E-01) & (8.64E-03) & (1.50E+00) &
    $\backslash$  \cr \hline
    106. curly10
    & \textcolor{red}{failed} & -1.0013E+08  & -1.0032E+05 & -9.9550E+06  &  \cr
    (n = 1000) & \textcolor{red}{(failed)}  & (2.54E+03) & (6.96E+02) & (4.14E+03)
    & $\backslash$  \cr \hline
    107. dqdrtic
    & 0 & \textcolor{red}{9.6144E+00} & 2.4552E-50 & 1.0137E-13 &  \cr
    (n = 1000)  & (2.07E+01) & \textcolor{red}{(3.34E+00)} & (4.45E-02) &
    (4.52E+01) & $\backslash$  \cr
    &  &\textcolor{red}{(failed)} & &  & \cr \hline
    108. dqrtic
    & 0  & \textcolor{red}{1.9498E+14} & \textcolor{red}{8.2828E+00} &
    1.4700E-18 & \cr
    (n = 1000) & (8.76E+01) & \textcolor{red}{(1.0509E+01)} &
    \textcolor{red}{(1.3589E-01)} & (4.12E+01) & $\backslash$  \cr
    &  &\textcolor{red}{(failed)} &\textcolor{red}{(failed)}  &  & \cr \hline
    109. eg2
    & -9.9895E+02 & -9.9013E+02 & -9.9895E+02 & \textcolor{red}{1.3589E-01} &  \cr
    (n = 1000)  & (1.23E+01)  & (1.58E+01) & (1.03E+03)  &
    \textcolor{red}{(4.54E+01)} & $\backslash$ \cr
    &  &  &  &\textcolor{red}{(failed)}  & \cr \hline
    110. engval1
    & 1.1082E+03  & \textcolor{red}{1.1570E+03} & 1.1082E+03 & 1.1082E+03  &  \cr
    (n = 1000) & (7.48E+01) & \textcolor{red}{(1.11E+00)} & (1.06E+02) & (2.90E+01)
    & $\backslash$  \cr
    & &\textcolor{red}{(failed)} &  &   & \cr \hline
    111. engval2
    & 0  & 4.6149E-11 & 1.0896E-23 & 2.8460E-16 &  \cr
    (n = 3)  & (1.00E+00) & (3.62E-01) & (3.00E-03) & (2.18E+00) & $\backslash$
    \cr \hline
    112. errinros
    & 3.9904E+01 & 4.0666E+01 & 3.9904E+01 & 3.9904E+01 &  \cr
    (n = 50) & (5.74E+00) & (5.46E-01) & (8.79E-01) & (6.08E+00) & $\backslash$
    \cr \hline
    113. extrosnb
    & 0  & 0 & 2.1451E-13 & 0  &  \cr
    (n = 10) & (3.89E-01) & (5.85E-01) & (9.35E-01) & (7.67E+00) & $\backslash$
    \cr \hline
    114. fletcbv3
    & \textcolor{red}{-4.5167E-02} & \textcolor{red}{-5.7006E-06} & -6.7083E+04
    & \textcolor{red}{-1.0013E-04} &  \cr
    (n = 1000) & \textcolor{red}{(3.02E+01)} & \textcolor{red}{(1.45E+01)}
    & (2.3639E+04)  & \textcolor{red}{(9.39E+01)}  & $-\infty$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \textcolor{red}{(too long)} & \textcolor{red}{(failed)} & \cr \hline
    115. genhumps
    & 0 & 1.0775E-12 & 7.0857E-24 & 2.0008E-16  &  \cr
    (n = 5) & (4.78E-01) & (2.42E-01) & (2.95E-03) & (1.71E+00) & $\backslash$
    \cr \hline
    116. gulf
    & \textcolor{red}{failed} & \textcolor{red}{3.2835E+01} & 4.0067E-28
    & \textcolor{red}{3.0959E+01}  &  \cr
    (n = 3)  & \textcolor{red}{(failed)}  & \textcolor{red}{(3.81E-01)}
    & (1.71E-01) & \textcolor{red}{(3.09E-01)}  & $\backslash$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &
    & \textcolor{red}{(failed)} & \cr \hline
  \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{GlobalSearch} & \multicolumn{1}{c|}{Couenne}
    & \multicolumn{1}{c|}{CMA-ES} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    117. hilbertb
    & 0  & 2.8783E-13 & 3.0878E-29  & 6.3562E-16  &  \cr
    (n = 50) & (4.14E-01) & (3.55E-01) & (2.82E+04) & (3.89E+00) & $
    \backslash$  \cr
    &  & & \textcolor{red}{(too long)} &   & \cr \hline
    118. himmelbh
    & -1.0000E+10  & -2.6987E+25  & \textcolor{red}{-1.0000E+00} &
    \textcolor{red}{-1.0000E+00} & \cr
    (n = 2) & (1.75E-01) & (2.08E+00) & \textcolor{red}{(2.81E-01)}
    & \textcolor{red}{(1.19E+00)} & $\backslash$  \cr
    &  & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}  & \cr \hline
    119. kowosb
    & 1.1037E-03 & 3.0751E-04 & 3.0751E-04 & 3.0751E-04 &  \cr
    (n = 4) & (1.42E+00) & (2.15E+00) & (2.88E+04) & (1.94E+00) & $\backslash$
    \cr
    &  & & \textcolor{red}{(too long)} &   & \cr \hline
    120. meyer3
    &  \textcolor{red}{3.6710E+06} & \textcolor{red}{7.6672E+02} & 8.7946e+01
    &  \textcolor{red}{3.8895E+09} &  \cr
    (n = 3)  & \textcolor{red}{1.74E+01)} & \textcolor{red}{(6.47E-01)}
    & (2.89E+04) & \textcolor{red}{(1.60E+00)} & $\backslash$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &
    \textcolor{red}{(too long)}
    & \textcolor{red}{(failed)} & \cr \hline
    121.noncvxu2
    &  2.3168E+03 & \textcolor{red}{3.3265E+03} & 2.3169E+03 &
    \textcolor{red}{9.1465E+04} &  \cr
    (n = 1000) &  (1.57E+02) &  \textcolor{red}{(1.52E+00)} & (2.86E+04)
    & \textcolor{red}{(1.87E+02)} & $\backslash$  \cr
    & & \textcolor{red}{(failed)}  & \textcolor{red}{(too long)} &
    \textcolor{red}{(failed)}  & \cr \hline
    122.osbornea
    & 5.4650E-05 & \textcolor{red}{5.0572E-02} & 5.4649E-05 & 5.4649E-05 &  \cr
    (n = 5) & (8.08E-01) & \textcolor{red}{(1.85E+00)} & (2.84E+04)
    & (3.06E+00) & $\backslash$  \cr
    &  & \textcolor{red}{(failed)} & \textcolor{red}{(too long)} &
    & \cr \hline
    123. penalty2
    & 9.7096E+04 & 9.7119E+04 & 9.7096E+04 & 9.7096E+04 & \cr
    (n = 100) & (3.17E+00) & (5.21E-01) & (2.84E+04) & (1.34E+01) &
    $\backslash$  \cr
    &  &   & \textcolor{red}{(too long)} & & \cr \hline
    124. quartc
    & 0  & \textcolor{red}{1.9498E+14} & \textcolor{red}{8.2828E+00} &
    2.0887E-18 &  \cr
    (n = 1000) & (7.61E+01) & \textcolor{red}{(8.57E+00)} &
    \textcolor{red}{(8.94E-02)} & (4.31E+01) & $\backslash$  \cr
    &  & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & & \cr \hline
    125. rosenbr
    & 0 & 0 & 1.9165E-22 & 2.1342E-15 &  \cr
    (n = 1000) & (1.24E-01) & (1.54E+00) & (2.60E-03) & (2.59E+00) & $\backslash$
    \cr \hline
    126. scosine
    & \textcolor{red}{-8.3699E+01} & \textcolor{red}{-7.72204E+01} & -9.9900E+02
    & \textcolor{red}{-2.8522E+02} &  \cr
    (n = 1000) & \textcolor{red}{(1.40E+02)} & \textcolor{red}{(1.71E+01)}
    & (7.35E-01) & \textcolor{red}{(6.08E+01)} & $\backslash$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & & \textcolor{red}{(failed)} & \cr \hline
    127. scurly10
    & -9.9690E+03 & \textcolor{red}{3.9372E+16} & -1.0031E+04 & -1.0000E+04 &  \cr
    (n = 100) & (8.86E+02) & \textcolor{red}{(1.26E+00)} & (2.85E+04)
    & (2.99E+02) & $\backslash$  \cr
    & & \textcolor{red}{(failed)} & \textcolor{red}{(too long)} & & \cr \hline
    128. sineval
    & 0 & 2.4503E-21 & 6.6837E-27 & 7.0103E-17 &  \cr
    (n = 2) & (6.13E-01) & (4.75E-01) & (5.05E-03) & (3.26E+00) & $\backslash$
    \cr \hline
    129. sinquad
    & 0.0000E+00 & 0.0000E+00 & 3.5072E-13 & \textcolor{red}{3.9372E+16} &  \cr
    (n = 1000) & (1.14E+02) & (9.78E-01) & (1.22E+00) & \textcolor{red}{(1.49E+02)}
    & $\backslash$ \cr
    & & & & \textcolor{red}{(failed)} & \cr \hline
    130. sisser
    & 0 & 3.1554E-30 & 8.1216E-13 & 1.5832E-23 &  \cr
    (n = 2) & (3.62E-02) & (1.30E-01) & (1.15E-01) & (6.84E-01) & $\backslash$
    \cr \hline
    131. srosenbr
    & 0 & 0 & 6.1274E-17 & \textcolor{red}{1.2100E+04} &  \cr
    (n = 1000) & (6.25E+01) & (8.58E-01) & (8.68E-01) & \textcolor{red}{(1.11E+02)}
    & $\backslash$  \cr
    & & & & \textcolor{red}{(failed)} & \cr \hline
    132. tridia
    & 0 & \textcolor{red}{6.8863E+04} & 1.0364E-213 & 5.5544E-13 &  \cr
    (n = 1000) & (4.56EE+01) & \textcolor{red}{(1.05E+00)}
    & (4.57E-01) & (5.04E+01) & $\backslash$  \cr
    & & \textcolor{red}{(failed)} & & & \cr \hline
  \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{GlobalSearch} & \multicolumn{1}{c|}{Couenne}
    & \multicolumn{1}{c|}{CMA-ES} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    133. vardim
    & 0 & 0  & 2.4591E-09 & \textcolor{red}{1.16E-02} &  \cr
    (n = 100) & (1.46E-01) & (1.85E+00) & (1.16E-02) & \textcolor{red}{(1.03E+01)}
    & $\backslash$ \cr
    &  &  &  & \textcolor{red}{(failed)} & \cr \hline
    134. watson
    & 1.8000E-07 & 2.4192E-08 & 1.0331E-13 & 2.0126E-08 &  \cr
    (n = 31) & (7.18E+00) & (1.42E+00) & (1.36E-01) & (3.20E+01) & $\backslash$
    \cr \hline
    135. woods
    & 0 & 0 & 8.5519E-13 & \textcolor{red}{9.1626E+02} &  \cr
    (n = 1000) & (5.82E+01) & (8.76E-01) & (1.95E-01) & \textcolor{red}{(1.11E+02)}
    & $\backslash$  \cr
    &  &  &  & \textcolor{red}{(failed)} & \cr \hline
    136. zangwil2
    & -8.4267E+01 & -1.8200E+01 & -1.8200E+01 & \textcolor{red}{3.0867E+01} &  \cr
    (n = 2) & (1.91E-01) & (1.18E-01) & (4.65E-02) & \textcolor{red}{(1.39E+00)}
    & $\backslash$  \cr
    &  &  &  & \textcolor{red}{(failed)} & \cr \hline
    137. fletchbv
    & -2.3742E+12 & -5.0080E+16 & -6.6040E+12 & -2.0046E+12 &  \cr
    (n = 1000) & (4.19E+02) & (4.49E+01) & (5.37E+02) & (1.29E+02)
    & $\backslash$  \cr \hline
    138. heart6ls
    & \textcolor{red}{4.2957E-01} & \textcolor{red}{3.7406E-01} & 3.1141E-29
    & \textcolor{red}{2.0119E+01} &  \cr
    (n = 6) & \textcolor{red}{(5.60E+00)} & \textcolor{red}{(7.29E-01)}
    & (3.54E-01) & \textcolor{red}{(2.82E+00)} & $\backslash$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &  &
    \textcolor{red}{(failed)} & \cr \hline
    139. heart8ls
    & \textcolor{red}{1.5893E+02} & 1.2026E-12 & 1.6754E-29 & 9.7151E-16 &  \cr
    (n = 8) & \textcolor{red}{(2.32E+00)} & (5.63E-01) & (3.72E-02) & (2.41E+00)
    & $\backslash$ \cr
    & \textcolor{red}{(failed)} &  &  &  & \cr \hline
    140. hilberta
    & 0 & 2.2431E-10 & 2.0882E-20 & 2.1124E-12 &  \cr
    (n = 10) & (2.28E-01) & (1.73E-01) & (2.89E+04) & (2.64E+00) & $\backslash$ \cr
    &  &   & \textcolor{red}{(too long)} &    & \cr \hline
    141. himmelbf
    & 3.7348E+02 & 3.1857E+02 & 3.1857E+02 & \textcolor{red}{1.3680E+04} &  \cr
    (n = 4) & (5.39E-01) & (3.74E-01)   & (2.86E+04) & \textcolor{red}{(2.30E+00)}
    & $\backslash$  \cr
    &  &   & \textcolor{red}{(too long)} &  \textcolor{red}{(failed)} &
    \cr \hline
    142. humps
    & 0 & 3.9968E-17 & 1.5767E-28 & 1.2879E-18 &  \cr
    (n = 2) & (4.39E-01) & (5.47E-01) & (1.68E-01) & (1.79E+00) & $\backslash$
    \cr \hline
    143. methanb8
    & \textcolor{red}{7.3987E+03} & \textcolor{red}{1.5417E+01} & 2.6011E-26
    & \textcolor{red}{1.5953E+02} &  \cr
    (n = 31) & \textcolor{red}{(3.13E+01)} & \textcolor{red}{(5.27E-01)}
    & (2.20E-02) & \textcolor{red}{(3.80E+01)} & $\backslash$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &  &
    \textcolor{red}{(failed)} & \cr \hline
    144. nasty
    & 0 & 2.5531E-10 & 3.9842E-28 & \textcolor{red}{5.0000E-01} &  \cr
    (n = 2) & (1.89E+00) & (1.62E-01) & (2.78E-02) & \textcolor{red}{(1.91E+00)}
    & $\backslash$  \cr
    &  &  &  &   \textcolor{red}{(failed)} & \cr \hline
    145. osborneb
    & \textcolor{red}{3.4543E-01} & \textcolor{red}{1.7898E+01} & 4.0138E-02
    & \textcolor{red}{1.4742E+00} &  \cr
    (n = 11) & \textcolor{red}{(1.17E+00)} & \textcolor{red}{(1.38E+00)}
    & (2.84E+04) & \textcolor{red}{(6.47E+00)}   &$\backslash$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \textcolor{red}{(too long)} & \textcolor{red}{(failed)} & \cr \hline
    146. yfitu
    & \textcolor{red}{3.5106E+03} & 7.5667E-08 & 6.6697E-13 &
    \textcolor{red}{2.4737E+03} & \cr
    (n = 3) & \textcolor{red}{(2.73E+00)} & (2.79E-01) & (1.20E-02) &
    \textcolor{red}{(2.29E+00)} & $\backslash$  \cr
    & \textcolor{red}{(failed)} &  &  & \textcolor{red}{(failed)} & \cr \hline
    147. denschna
    & 0 & 2.0365E-14 & 4.6923E-24 & 4.1868E-17 &  \cr
    (n = 2) & (3.50E-01) & (1.39E-01) & (3.56E-03) & (2.07E+00) & $\backslash$
    \cr \hline
    148. dixmaank
    & 1 & \textcolor{red}{2.7556E+03} & 1  & 1  &  \cr
    (n = 2) & (3.11E+02) & \textcolor{red}{(4.68E+00)} & (2.62E+04)
    & (4.15E+03) & $\backslash$  \cr
    &  & \textcolor{red}{(failed)}  & \textcolor{red}{(too long)} & & \cr \hline
  \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{MCS} & \multicolumn{1}{c|}{GLODS}
    & \multicolumn{1}{c|}{VRBBO} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr  \hline
    69. Allinitu
    & 5.7444E+00 & 5.7444E+00 & 5.7444E+00 & 5.7444E+00 &  \cr
    (n = 4) & (4.50E-01) & (5.48E-01) & (2.83E+01) & (1.43E-01) & $\backslash$
    \cr \hline
    70. cliff
    & 1.9979E-01 & 1.8377E-01 & 2.0026E-01 &\textcolor{red}{1.5985E+02} &  \cr
    (n = 2)  & (2.63E+00) & (1.84E-01) & (5.37E+01) &\textcolor{red}{(5.82E-02)}
    & $\backslash$  \cr
    &  &  &  & \textcolor{red}{(failed)} & \cr \hline
    71. dixon3dq
    & 0 & 0 & 4.7326E-05 & \textcolor{red}{7.8000E-03} &  \cr
    (n = 10) & (1.17E-01) & (6.21E-01) & (1.38E+01) & \textcolor{red}{(7.59E-02)}
    & $\backslash$  \cr
    & & & & \textcolor{red}{(failed)} & \cr \hline
    72. edensch
    & 1.2003E+04 & 1.2003E+04 & \textcolor{red}{3.3948E+04} & 1.2003E+04 &  \cr
    (n = 2000) & (8.66E+02) & (6.83E+02) & \textcolor{red}{(7.8000E-03)}
    & (5.42E+01) & $\backslash$  \cr
    &  &  & \textcolor{red}{(failed)} &  & \cr \hline
    73. fletcher
    & 0 & \textcolor{red}{7.1882E+01} & \textcolor{red}{3.8000E+03} &
    1.9598E-04 &  \cr
    (n = 100) & (1.66E+00) & \textcolor{red}{(2.27E+01)} &
    \textcolor{red}{(6.11E+00)} & (1.17E+00) & $\backslash$  \cr
    & &\textcolor{red}{(failed)} & \textcolor{red}{(failed)} & & \cr \hline
    74. genrose
    & 1 & \textcolor{red}{4.9496E+02} & \textcolor{red}{4.9985E+02} &
    \textcolor{red}{4.7956E+02} &  \cr
    (n = 500) & (2.14E+01) & \textcolor{red}{(1.61E+04)} & \textcolor{red}{(4.32E+01)}
    & \textcolor{red}{(1.91E+00)} & $\backslash$  \cr
    & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \cr \hline
    75. hairy
    & 2.0000E+01 & 2.0000E+01 & 2.0000E+01 & 2.0000E+01 &  \cr
    (n = 2) & (1.16E+01) & (2.69E-01) & (5.95E+01) & (4.71E-01) & $\backslash$
    \cr \hline
    76. himmelbb
    & 0 & 0 & \textcolor{red}{failed} & 4.9585E-09 &  \cr
    (n = 2) & (2.98E-01) & (5.23E-01) & \textcolor{red}{(failed)} & (2.77E-02) &
    $\backslash$  \cr
    & & & \textcolor{red}{(failed)} & & \cr \hline
    77. himmelbg
    & 0 & 0 & 0 & 5.6048E-08 &  \cr
    (n = 2) & (5.00E-01) & (1.83E-01) & (6.30E+01) & (4.95E-02) & $\backslash$
    \cr \hline
    78. indef
    & -2.0924E+07 & -1.0001E+06 & -1.0000E+35 & -1.0000E+50 &  \cr
    (n = 1000) & (7.14E+01) & (2.19E+02) & (1.16E+02) & (1.99E+01) & $\backslash$
    \cr \hline
    79. jensmp
    & 1.2436E+02 & 1.2436E+02 & 1.2436E+02 & 1.2957E+02 &  \cr
    (n = 2) & (3.51E-01) & (3.56E-01) & (5.95E+01) & (4.41E-02) & $\backslash$
    \cr \hline
    80. liarwhd
    & 0 & \textcolor{red}{1.8869E+02} & \textcolor{red}{9.9550E+02}
    & \textcolor{red}{4.2000E-03} &  \cr
    (n = 1000) & (6.72E+01) & \textcolor{red}{(6.03E+01)}
    & \textcolor{red}{(1.45E+02)} & \textcolor{red}{(3.69E+00)} & $\backslash$ \cr
    & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &
    \textcolor{red}{(failed)} & \cr \hline
    81. loghairy
    & 1.8232E-01 & 1.8232E-01 & 1.8232E-01 & \textcolor{red}{1.1440E+00} &  \cr
    (n = 2) & (3.02E-01) & (1.84E-01) & (6.35E+01) & \textcolor{red}{(2.89E-02)}
    & $\backslash$  \cr
    & & & & \textcolor{red}{(failed)} & \cr \hline
    82. maratosb
    & -1 & \textcolor{red}{-7.3938E-01} & -1 & -1 &  \cr
    (n = 2) & (1.44E-01) & \textcolor{red}{(4.35E-01)} & (6.22E+01)
    & (3.07E-02) & $\backslash$ \cr
    & & \textcolor{red}{failed} & & & \cr \hline
    83. mexhat
    & -4.0100E-02 & -4.0100E-02 & -4.0100E-02 & -4.0100E-02 &  \cr
    (n = 2) & (1.81E-01) & (3.30E-01) & (5.06E+01) & (2.80E-02) & $\backslash$
    \cr \hline
    84. nondia
    & 0 & \textcolor{red}{9.9992E-01} & \textcolor{red}{1.0000E+00} &  5.8208E-09 &  \cr
    (n = 1000) & (2.33E+01) & \textcolor{red}{(6.67E+01)} & \textcolor{red}{(1.15E+02)}
    & (4.48E+00) & $\backslash$  \cr
    & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & & \cr \hline
  \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{MCS} & \multicolumn{1}{c|}{GLODS}
    & \multicolumn{1}{c|}{VRBBO} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    85. nondquar
    & 0 & 0 & 0 & 2.6618E-04 &  \cr
    (n = 1000) & (1.04E+02) & (7.74E+03) & (1.17E+02) & (2.23E+01) & $\backslash$
    \cr \hline
    86. penalty1
    & 2.5000E-03 & 4.4289E-03 & \textcolor{red}{1.2020E-02} &
    \textcolor{red}{1.2600E-02} &  \cr
    (n = 1000) & (6.63E+01) & (6.04E+01) & \textcolor{red}{(1.41E+02)}
    & \textcolor{red}{(4.09E+00)} & $\backslash$  \cr
    & & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \cr \hline
    87. power
    & 0 & 1.1733E-18 & 0 & 2.4224E-06 &  \cr
    (n = 1000) & (8.30E+00) & (1.26E+04) & (1.16E+02) & (4.21E+00) &
    $\backslash$  \cr
    & & \textcolor{red}{(too long)} &  &  & \cr \hline
    88. arglinb
    & 4.6341E+00 & 4.6341E+00 & 4.6341E+00 & 4.6341E+00 &  \cr
    (n = 10) & (1.89E+00) & (5.70E-01) & (1.05E+01) & (9.22E-01) & $\backslash$
    \cr \hline
    89. arglinc
    & 5.1351E+00 & 7.1351E+00 & 7.1351E+00 & 7.1351E+00 &  \cr
    (n = 10) & (1.72E+00) & (5.37E-01) & (1.00E+01) & (1.11E-01) & $\backslash$
    \cr \hline
    90. arwhead
    & 0 & 0 & \textcolor{red}{2.9670E+03} & 5.4570E-12 &  \cr
    (n = 1000) & (8.40E+01) & (6.17E+01) & \textcolor{red}{(1.51E+02)} &
    (4.55E+00) & $\backslash$  \cr
    & & & \textcolor{red}{(failed)}  & & \cr \hline
    91. bard
    & 8.2149E-03 & 8.2149E-03 & \textcolor{red}{5.7220E+59} & 8.2149E-03 & \cr
    (n = 3) & (2.61E-01) & (4.89E-01) & \textcolor{red}{(3.84E+01)}
    & (1.04E-01) & $\backslash$  \cr
    & & & \textcolor{red}{(failed)} & & \cr \hline
    92. bdexp
    & -$\infty$ & -2.3349E+99 & \textcolor{red}{0.0000E+00} & \textcolor{red}{0.0000E+00}
    &  \cr
    (n = 1000) & (1.33E+02) & (2.18E+02) & \textcolor{red}{(1.17E+02)}
    & \textcolor{red}{(6.07E+00)} & $\backslash$  \cr
    & & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \cr \hline
    93. bdqrtic
    & 3.9838E+03 & 3.9838E+03 & \textcolor{red}{8.9367E+03} & 3.9838E+03 &  \cr
    (n = 1000) & (9.47E+01) & (7.2427E+01) & \textcolor{red}{(1.45E+02)} &
    (3.98E+03) & $\backslash$  \cr
    & & & \textcolor{red}{(failed)} & & \cr \hline
    94. biggs6
    & 0 & 6.4095E-31 & 3.8664E-19 & 5.2994E-12 &  \cr
    (n = 6) & (5.06E-01) & (6.43E-01) & (1.72E+01) & (5.18E-02) & $\backslash$
    \cr \hline
    95. box3
    & 5.2994E-12 & 0 & 0 & 7.4821E-04 &  \cr
    (n = 3) & (5.18E-02) & (1.82E-01) & (3.78E+01) & (2.63E-02) & $\backslash$
    \cr \hline
    96. brkmcc
    & \textcolor{red}{1.6904E-01} & -1.266E+03 & \textcolor{red}{1.6904E-01}
    & \textcolor{red}{1.6904E-01} &  \cr
    (n = 2) & \textcolor{red}{(4.30E-01)} & (5.92E-01) & \textcolor{red}{(6.12E+01)}
    & \textcolor{red}{(1.69E-01)} & $- \infty$  \cr
    & \textcolor{red}{(failed)} &  & \textcolor{red}{(failed)} &
    \textcolor{red}{(failed)} & \cr \hline
    97. brownal
    & 0 & 1.2508E-28 & \textcolor{red}{failed} & \textcolor{red}{2.9211E-04} &
    \cr
    (n = 10) & (1.16E+00) & (7.93E-01) & \textcolor{red}{(failed)}
    & \textcolor{red}{(4.07E-01)} & $\backslash$  \cr
    & & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \cr \hline
    98. brownbs
    & 0 & \textcolor{red}{9.9999E+11} & 1.0526E-05 & 1.0832E-05 &  \cr
    (n = 2) & (1.83E-01) & \textcolor{red}{(2.75E-01)} & (6.28E+01) & (6.61E-01)
    & $\backslash$  \cr
    & & \textcolor{red}{(failed)} &  &  & \cr \hline
    99. brownden
    & 8.5822E+04 & \textcolor{red}{1.9995E+06} & 8.5822E+04 & 8.5947E+04 &  \cr
    (n = 4) & (1.67E-01) & \textcolor{red}{(2.27E-01)} & (2.83E+01)
    & (3.18E-01) & $\backslash$  \cr
    & &\textcolor{red}{(failed)} & & & \cr \hline
    100. broydn7d
    & \textcolor{red}{1.2333E+00} & \textcolor{red}{6.3867E+02} &
    \textcolor{red}{9.9851E+02} & \textcolor{red}{4.0145E+01} &  \cr
    (n = 1000) & \textcolor{red}{(4.01E+02)} & \textcolor{red}{(2.14E+02)}
    & \textcolor{red}{(1.24E+02)} & \textcolor{red}{(3.76E+01)} & $\backslash$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \textcolor{red}{(failed)} & \cr \hline
  \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{MCS} & \multicolumn{1}{c|}{GLODS}
    & \multicolumn{1}{c|}{VRBBO} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    101. chainwoo
    & 1 & \textcolor{red}{1.8866E+03} & \textcolor{red}{2.0928E+04}
    & \textcolor{red}{1.1987E+03} &  \cr
    (n = 1000) & (9.19E+01) & \textcolor{red}{(1.05E+02)} & \textcolor{red}{(1.43E+02)}
    & \textcolor{red}{(5.12E+00)} & $\backslash$  \cr
    &  & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \cr \hline
    102. chnrosnb
    & 0 & 5.4636E-06 & \textcolor{red}{4.0289E+01} & 1.1332E-04 &  \cr
    (n = 50) & (2.29E+00) & (6.52E+00) & \textcolor{red}{(6.80E+00)}
    & (7.85E-01) & $\backslash$ \cr
    & & & \textcolor{red}{(failed)} & & \cr \hline
    103. cosine
    & -9.9900E+02 & -9.9068E+02 & -9.9899E+02 & -9.9900E+02 &  \cr
    (n = 1000) & (6.04E+01) & (2.73E+02) & (1.17E+02) & (7.30E+00) &
    $\backslash$  \cr
    &  &  &  &  & \cr \hline
    104. cragglvy
    & 3.3642E+02 & \textcolor{red}{4.2166E+02} & \textcolor{red}{9.9189E+02}
    & 3.4398E+02 &  \cr
    (n = 1000) & (2.45E+02) & \textcolor{red}{(1.44E+02)}
    & \textcolor{red}{(6.05E+1)} & (3.58E+01) & $\backslash$  \cr
    &  & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &  & \cr \hline
    105. cube
    & 0 & 1.7485E-18 & 1.0673E-04 & 3.0215E-09 &  \cr
    (n = 2) & (4.55E-02) & (4.24E-01) & (5.28E+01) & (6.26E-02) & $\backslash$
    \cr \hline
    106. curly10
    & \textcolor{red}{failed} & -9.9550E+06 & -9.9550E+35 & -1.0000E+50 &  \cr
    (n = 1000) & \textcolor{red}{(failed)} & (1.28E+04)
    & (5.14E+02) & (3.99E+03) & $\backslash$  \cr
    &\textcolor{red}{(failed)} & \textcolor{red}{(too long)}  &  &  & \cr \hline
    107. dqdrtic
    & 0 & 0 & 0 & \textcolor{red}{3.1000E-03} &  \cr
    (n = 1000) & (2.07E+01) & (7.54E+03) & (1.15E+02) & \textcolor{red}{(4.95E+00)}
    & $\backslash$  \cr
    &  &  &  &\textcolor{red}{(failed)}  & \cr \hline
    108. dqrtic
    & 0 & 1.9231E-09 & \textcolor{red}{2.0046E+14} & \textcolor{red}{3.9000E-03} &  \cr
    (n = 1000) & (8.76E+01) & (2.11E+02) & \textcolor{red}{(1.73E+02)}
    & \textcolor{red}{(1.91E+01)} & $\backslash$  \cr
    &  &  & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \cr \hline
    109. eg2
    & -9.9895E+02 & -9.9991E+02 & -9.9947E+02 & \textcolor{red}{8.5037E-091} &  \cr
    (n = 1000) & (1.23E+01) & (7.25E+01) & (1.17E+02)
    & \textcolor{red}{(1.96E+01)} & $\backslash$  \cr
    &  &  &  &\textcolor{red}{(failed)} & \cr \hline
    110. engval1
    & 1.1082E+03 & 1.1118E+03 & \textcolor{red}{2.9760E+03} & 1.1082E+03 &  \cr
    (n = 1000) & (7.48E+01) & (4.63E+01) & \textcolor{red}{(1.53E+02)}
    & (4.16E+00) & $\backslash$  \cr
    &  &  & \textcolor{red}{(failed)} &  & \cr \hline
    111. engval2
    & 0 & 6.5480E-15 & 5.5558E-04 & 5.0457E-04 &  \cr
    (n = 3) & (1.00E+00) & (8.41E-01) & (3.29E+01) & (7.37E-02) & $\backslash$
    \cr \hline
    112. errinros
    & 3.9904E+01 & 3.9904E+01 & 4.7803E+01 & 4.0353E+01 &  \cr
    (n = 50) & (5.74E+00) & (5.32E+00) & (5.88E+00) & (2.87E-01) & $\backslash$
    \cr \hline
    113. extrosnb
    & 0 & 7.9637E-05 & \textcolor{red}{3.0713E-02} & 4.5475E-10 &  \cr
    (n = 10) & (3.89E-01) & (1.47E+00) & \textcolor{red}{(1.50E+01)}
    & (1.13E-01) & $\backslash$  \cr
    &  &  & \textcolor{red}{(failed)} &  & \cr \hline
    114. fletcbv3
    & \textcolor{red}{-4.5167E-02} & \textcolor{red}{-1.0018E-04} &
    \textcolor{red}{-1.5969E-03} & \textcolor{red}{-1.3585E+01} &  \cr
    (n = 1000) & \textcolor{red}{(3.02E+01)} & \textcolor{red}{(1.91E+04)}
    & \textcolor{red}{(2.20E+02)} & \textcolor{red}{(2.21E+01)} & $-\infty$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \cr \hline
    115. genhumps
    & 0 & 0 & 0 & \textcolor{red}{2.2100E+01} &  \cr
    (n = 5) & (4.78E-01) & (4.79E-01) & (2.07E+01) & \textcolor{red}{(3.00E-02)}
    & $\backslash$  \cr
    &  &  &  &\textcolor{red}{(failed)} & \cr \hline
    116. gulf
    & \textcolor{red}{failed} & \textcolor{red}{1.5279E-01} &
    \textcolor{red}{3.2835E+01} & \textcolor{red}{3.2835E+01} &  \cr
    (n = 3) & \textcolor{red}{(failed)} & \textcolor{red}{(1.16E+00)} &
    \textcolor{red}{(3.62E+01)} & \textcolor{red}{(1.64E-01)} & $\backslash$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \textcolor{red}{(failed)} & \cr \hline
  \end{tabular}}
\end{table}

\vskip 2mm

\begin{table}[htbp]
  \renewcommand{\arraystretch}{1.5}
  \centering
  \caption{Numerical results of CUTEst problems \cite{GOT2015} (no.117-132) computed
  by CNMGE, MCS, GLODS, and VRBBO.}
  \label{TABCOMCUTE9}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{MCS} & \multicolumn{1}{c|}{GLODS}
    & \multicolumn{1}{c|}{VRBBO} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    117. hilbertb
    & 0 & 0 & 0 & \textcolor{red}{1.64E-01} &  \cr
    (n = 50) & (4.14E-01) & (4.44E+00) & (3.93EE+00) & \textcolor{red}{(1.54E+001)}
    & $\backslash$  \cr
    &  &  &  & \textcolor{red}{(failed)}  & \cr \hline
    118. himmelbh
    & -1.0000E+10 & \textcolor{red}{-1.0000E+00} & -1.0000E+96
    & \textcolor{red}{-1.0000E+00} &  \cr
    (n = 2) & (1.75E-01) & \textcolor{red}{(1.60E-01)}
    & (6.16E+01) & \textcolor{red}{(3.19E-02)} & $\backslash$ \cr
    &  & \textcolor{red}{(failed)} &  & \textcolor{red}{(failed)}
    & \cr \hline
    119. kowosb
    & 1.1037E-03 & 3.0751E-04 & 3.0751E-04 & 3.0752E-04
    &  \cr
    (n = 4) & (1.42E+00) & (1.77E+00) & (2.53E+01) & (5.80E-02) & $\backslash$
    \cr \hline
    120. meyer3
    &  \textcolor{red}{3.6710E+06} & \textcolor{red}{3.8895E+09}
    &  \textcolor{red}{9.1344E+07} &  \textcolor{red}{8.1664E+04} &  \cr
    (n = 3) &  \textcolor{red}{(1.74E+01)} &  \textcolor{red}{(2.97E-01)}
    &  \textcolor{red}{(3.25E+01)} & \textcolor{red}{(7.3.E-01)} &
    $\backslash$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \cr \hline
    121.noncvxu2
    &  2.3168E+03 &  2.4861E+03 & \textcolor{red}{3.9642E+03}
    &  \textcolor{red}{5.1019E+04} &  \cr
    (n = 1000) &  (1.57E+02) & (9.95E+01) & \textcolor{red}{(1.45E+02)}
    & \textcolor{red}{(1.39E+01)} & $\backslash$ \cr
    &  &  & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \cr \hline
    122.osbornea
    & 5.4650E-05 & 5.4652E-05 & \textcolor{red}{1.1529E+00} & 5.5846E-04 &  \cr
    (n = 5) & (8.08E-01) & (1.34E+00) & \textcolor{red}{(2.06E+01)}
    & (4.61E-02) & $\backslash$  \cr
    &  &  & \textcolor{red}{(failed)} &  & \cr \hline
    123. penalty2
    & 9.7096E+04 & 9.7119E+04 & 9.7096E+04 & 9.7096E+04 &  \cr
    (n = 100) & (3.17E+00) & (3.12E+00) & (3.80E+00) & (6.04-01)
    & $\backslash$  \cr \hline
    124. quartc
    & 0 & 1.9231E-09 & \textcolor{red}{2.0046E+14} & 2.1112E-08 &  \cr
    (n = 1000) & (7.61E+01) & (2.88E+02) & \textcolor{red}{(1.74E+02)}
    & (1.98E+01) & $\backslash$  \cr
    &  &  & \textcolor{red}{(failed)}  &  & \cr \hline
    125. rosenbr
    & 0 & 2.7140E-20 & 0 & 1.3128E-05 &  \cr
    (n = 1000) & (1.24E-01) & (4.58E-01) & (5.22E+01) & (1.74E-02)
    & $\backslash$  \cr \hline
    126. scosine
    & \textcolor{red}{-8.3699E+01} & \textcolor{red}{-8.6657E+02}
    & \textcolor{red}{-7.0061E+01} & -9.9576E+02 &  \cr
    (n = 1000) & \textcolor{red}{(1.40E+02)}  & \textcolor{red}{(1.56E+02)}
    & \textcolor{red}{(1.17E+02)} & (2.47E+01) & $\backslash$ \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \textcolor{red}{(failed)} &  & \cr \hline
    127. scurly10
    & -9.9690E+03 & -9.9975E+03 & \textcolor{red}{-2.0351E+03} &
    \textcolor{red}{3.4050E+17)} &  \cr
    (n = 100) & (8.86E+02) & (3.49E+01) & \textcolor{red}{(1.01E+01)} &
    \textcolor{red}{(1.96E+00)} & $\backslash$  \cr
    &  &  & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \cr\hline
    128. sineval
    & 0 & 0 & 0 & \textcolor{red}{3.8282E+00} &  \cr
    (n = 2) & (6.13E-01) & (4.01E-01) & (6.18E+01) & \textcolor{red}{(6.54E-02)} &
    $\backslash$  \cr
    &  &  &  & \textcolor{red}{(failed)} & \cr \hline
    129. sinquad
    & 0 & \textcolor{red}{2.7484E-02} & \textcolor{red}{7.5169E-01} &
    \textcolor{red}{5.2932E+00} &  \cr
    (n = 1000) & (1.14E+02) & \textcolor{red}{(8.2956E+01)} &
    \textcolor{red}{(1.1788E+02)} & \textcolor{red}{(5.2932E+00)} & $\backslash$  \cr
    &  & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &
    \textcolor{red}{(failed)} & \cr \hline
    130. sisser
    & 0 & 0 & 0 & 6.6534E-12 &  \cr
    (n = 2) & (3.62E-02) & (9.18E-01) & (6.13E+01) & (2.89E-02) & $\backslash$
    \cr \hline
    131. srosenbr
    & 0 & \textcolor{red}{3.4391E+01} & \textcolor{red}{4.9963E+02} &
    \textcolor{red}{1.0910E+02} &  \cr
    (n = 1000) & (6.25E+01) & \textcolor{red}{(7.61E+01)} &
    \textcolor{red}{(1.42E+02)} & \textcolor{red}{(3.67E+00)} & $\backslash$ \cr
    &  & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &
    \textcolor{red}{(failed)} & \cr \hline
    132. tridia
    & 0 & 1.9438E-16 & \textcolor{red}{1.5625E-01} & \textcolor{red}{1.1600E-02} &  \cr
    (n = 1000) & (4.56EE+01) & (7.3388E+01) & \textcolor{red}{(1.36E+02)}
    & \textcolor{red}{(4.55E+00)} & $\backslash$  \cr
    & & & \textcolor{red}{(failed)} & & \cr \hline
  \end{tabular}}
\end{table}

\vskip 2mm

\begin{table}[htbp]
  \renewcommand{\arraystretch}{1.5}
  \centering
  \caption{Numerical results of CUTEst problems \cite{GOT2015} (no.133-148) computed
  by CNMGE, MCS, GLODS, and VRBBO.}
  \label{TABCOMCUTE10}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    &
    \multicolumn{1}{c|}{CNMGE} & \multicolumn{1}{c|}{MCS} & \multicolumn{1}{c|}{GLODS}
    & \multicolumn{1}{c|}{VRBBO} &  \cr \cline{2-5}
    Problem & $\min f(x)$  & $\min f(x)$  & $\min f(x)$   &  $\min f(x)$ & Global minimum \cr
    & (CPU time (s)) & (CPU time (s)) &  (CPU time (s)) & (CPU time (s)) &  \cr \hline
    133. vardim
    & 0 & \textcolor{red}{7.8388E+04} & \textcolor{red}{2.0284E+07} &
    \textcolor{red}{2.7162E+05} &  \cr
    (n = 100) & (1.46E-01) & \textcolor{red}{(8.78E+01)} &
    \textcolor{red}{(9.38E+00)} & \textcolor{red}{(3.75E-01)} & $\backslash$  \cr
    & & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &
    \textcolor{red}{(failed)} & \cr \hline
    134. watson
    & 1.8000E-07 & 5.6003E-07 & 5.6725E-04 & 5.0000E-03 &  \cr
    (n = 31) & (7.18E+00) & (1.20E+01) & (8.04E+00) & (1.80E+00) & $\backslash$
    \cr \hline
    135. woods
    & 0 & \textcolor{red}{2.3472E+01} & \textcolor{red}{1.0475E+04}
    & \textcolor{red}{1.8114E+02} &  \cr
    (n = 1000) & (5.82E+01) & \textcolor{red}{(7.78E+01)} &
    \textcolor{red}{(1.44E+02)} & \textcolor{red}{(4.08E+00)} & $\backslash$ \cr
    &  & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &
    \textcolor{red}{(failed)} & \cr \hline
    136. zangwil2
    & -8.4267E+01 & \textcolor{red}{3.0867E+01} & \textcolor{red}{-1.8200E+01}
    & \textcolor{red}{-1.8200E+01} &  \cr
    (n = 2) & (1.91E-01) & \textcolor{red}{(1.04E-01)} & \textcolor{red}{6.21E+01}
    & \textcolor{red}{3.40E-02} & $\backslash$  \cr
    &  & \textcolor{red}{(failed)}  & \textcolor{red}{(failed)}  &
    \textcolor{red}{(failed)}  & \cr \hline
    137. fletchbv
    & -2.3742E+12 & -2.0056E+12 & -3.1937E+13 & -4.0908E+19 &  \cr
    (n = 1000) & (4.19E+02) & (1.72E+04) & 2.24E+02 & 1.78E+01
    & $\backslash$  \cr
    &  & \textcolor{red}{(too long)}  &   &  & \cr \hline
    138. heart6ls
    & \textcolor{red}{4.2957E-01} & \textcolor{red}{2.3780E-01}
    & \textcolor{red}{9.8816E+01} & \textcolor{red}{5.5834E+01} &  \cr
    (n = 6) & \textcolor{red}{(5.60E+00)} & \textcolor{red}{(1.50E+00)}
    & \textcolor{red}{(2.16E+01)} & \textcolor{red}{(1.37E+00)} & $\backslash$ \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \cr \hline
    139. heart8ls
    & \textcolor{red}{1.5893E+02} & \textcolor{red}{1.4290E+00}
    & \textcolor{red}{1.8154E+00} & \textcolor{red}{1.1073E+00} &  \cr
    (n = 8) & \textcolor{red}{(2.32E+00)} & \textcolor{red}{(2.23E+00)}
    & \textcolor{red}{(1.52E+01)} & \textcolor{red}{(1.23E-01)} & $\backslash$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \cr \hline
    140. hilberta
    & 0 & 0 & 0 & 2.6152E-05 &  \cr
    (n = 10) & (2.28E-01) & (4.52E-01) & (1.03E+01) & (1.17E-01) & $\backslash$
    \cr \hline
    141. himmelbf
    & 3.7348E+02 & \textcolor{red}{1.3680E+04} & 3.4717E+02 & 3.5038E+02 &  \cr
    (n = 4) & (5.39E-01) & \textcolor{red}{(8.28E-01)} & (2.62E+01) & (4.51E-02)
    & $\backslash$  \cr
    & & \textcolor{red}{(failed)} &  &  & \cr \hline
    142. humps
    & 0 & 0 & 0 & 4.3893E-09 &  \cr
    (n = 2) & (4.39E-01) & (6.55E-01) & (6.30E+01) & (4.89E-02) & $\backslash$
    \cr \hline
    143. methanb8
    & \textcolor{red}{7.3987E+03} & \textcolor{red}{1.9658E+02} &
    \textcolor{red}{4.1851E+03} & 3.3589E-04 &  \cr
    (n = 31) & \textcolor{red}{(3.13E+01)} & \textcolor{red}{(3.03E+00)}
    & \textcolor{red}{(5.72E+00)} & (2.18E+01) & $\backslash$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \textcolor{red}{(failed)} &  & \cr \hline
    144. nasty
    & 0 & 0 & 0 & \textcolor{red}{2.9802E+12} &  \cr
    (n = 2) & (1.89E+00) & (9.64E-02) & (6.25E+01) &
    \textcolor{red}{(5.85E-01)} & $\backslash$ \cr
    &  &  &  &   \textcolor{red}{(failed)}  & \cr \hline
    145. osborneb
    & \textcolor{red}{3.4543E-01} & \textcolor{red}{2.5176E-01} &
    \textcolor{red}{1.4742E+00} & 4.0100E-02 &  \cr
    (n = 11) & \textcolor{red}{(1.17E+00)} & \textcolor{red}{(2.11E+00)}
    & \textcolor{red}{(9.56E+00)} & (2.10E-01)  & $\backslash$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} &
    \textcolor{red}{(failed)} & & \cr \hline
    146. yfitu
    & \textcolor{red}{3.5106E+03} & \textcolor{red}{2.2396E+03} &
    \textcolor{red}{5.9757E+03} & \textcolor{red}{5.3270E-01} &  \cr
    (n = 3) & \textcolor{red}{(2.73E+00)} & \textcolor{red}{(9.10E-01)} &
    \textcolor{red}{(3.79E+01)} & \textcolor{red}{(5.33E-01)} & $\backslash$  \cr
    & \textcolor{red}{(failed)} & \textcolor{red}{(failed)} & \textcolor{red}{(failed)}
    & \textcolor{red}{(failed)} & \cr \hline
    147. denschna
    & 0 & 0 & 0 & 2.9801E-07 &  \cr
    (n = 2) & (3.50E-01) & (1.39E-01) & (6.18E+01) & (4.47E-02) & $\backslash$
    \cr \hline
    148. dixmaank
    & 1 & 1.0065E+00 & \textcolor{red}{failed} & 1  &  \cr
    (n = 2) & (3.11E+02) & (2.48E+03) & \textcolor{red}{(failed)} & (1.35E+02)
    & $\backslash$  \cr
    &  &  & \textcolor{red}{(failed)}  &  & \cr \hline
  \end{tabular}
